Mitigating the Curse of Dimensionality: Sparse Grid Characteristics Method for Optimal Feedback Control and HJB Equations

We address finding the semi-global solutions to optimal feedback control and the Hamilton--Jacobi--Bellman (HJB) equation. Using the solution of an HJB equation, a feedback optimal control law can be implemented in real-time with minimum computational load. However, except for systems with two or three state variables, using traditional techniques for numerically finding a semi-global solution to an HJB equation for general nonlinear systems is infeasible due to the curse of dimensionality. Here we present a new computational method for finding feedback optimal control and solving HJB equations which is able to mitigate the curse of dimensionality. We do not discretize the HJB equation directly, instead we introduce a sparse grid in the state space and use the Pontryagin's maximum principle to derive a set of necessary conditions in the form of a boundary value problem, also known as the characteristic equations, for each grid point. Using this approach, the method is spatially causality free, which enjoys the advantage of perfect parallelism on a sparse grid. Compared with dense grids, a sparse grid has a significantly reduced size which is feasible for systems with relatively high dimensions, such as the $6$-D system shown in the examples. Once the solution obtained at each grid point, high-order accurate polynomial interpolation is used to approximate the feedback control at arbitrary points. We prove an upper bound for the approximation error and approximate it numerically. This sparse grid characteristics method is demonstrated with two examples of rigid body attitude control using momentum wheels.

==> (inline-0) <==
\begin{tikzpicture}
\newlength\basisfigureheight
\newlength\basisfigurewidth
\setlength\basisfigureheight{1.5cm}
\setlength\basisfigurewidth{0.3\textwidth}
\newcommand*{\basisxmin}{0}
\newcommand*{\basisxmax}{1}
\newcommand*{\basisymin}{-0.35}
\newcommand*{\basisymax}{ 1.35}

\matrix[column sep=2mm,row sep=2mm]{
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
1	0\\
0	1\\
};
\node[below] at (axis cs:0.125,0.9){$a_1^1(x)$};
\node[below] at (axis cs:0.875,0.9){$a_2^1(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\node[below] at (axis cs:0.125,0.9){$a_1^1(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\node[below] at (axis cs:0.125,0.9){$a_1^1(x)$};
\end{axis}
\\
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.5	1\\
1	0\\
};
\node at (axis cs:0.125,0.6){$a_1^2(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.5	0\\
1	1\\
};
\node at (axis cs:0.125,0.45){$a_1^2(x)$};
\node at (axis cs:0.875,0.45){$a_2^2(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.012500000000000	-0.012187500000000\\
   0.025000000000000	-0.023750000000000\\
   0.037500000000000	-0.034687500000000\\
   0.050000000000000	-0.045000000000000\\
   0.062500000000000	-0.054687500000000\\
   0.075000000000000	-0.063750000000000\\
   0.087500000000000	-0.072187500000000\\
   0.100000000000000	-0.080000000000000\\
   0.112500000000000	-0.087187500000000\\
   0.125000000000000	-0.093750000000000\\
   0.137500000000000	-0.099687500000000\\
   0.150000000000000	-0.105000000000000\\
   0.162500000000000	-0.109687500000000\\
   0.175000000000000	-0.113750000000000\\
   0.187500000000000	-0.117187500000000\\
   0.200000000000000	-0.120000000000000\\
   0.212500000000000	-0.122187500000000\\
   0.225000000000000	-0.123750000000000\\
   0.237500000000000	-0.124687500000000\\
   0.250000000000000	-0.125000000000000\\
   0.262500000000000	-0.124687500000000\\
   0.275000000000000	-0.123750000000000\\
   0.287500000000000	-0.122187500000000\\
   0.300000000000000	-0.120000000000000\\
   0.312500000000000	-0.117187500000000\\
   0.325000000000000	-0.113750000000000\\
   0.337500000000000	-0.109687500000000\\
   0.350000000000000	-0.105000000000000\\
   0.362500000000000	-0.099687500000000\\
   0.375000000000000	-0.093750000000000\\
   0.387500000000000	-0.087187500000000\\
   0.400000000000000	-0.080000000000000\\
   0.412500000000000	-0.072187500000000\\
   0.425000000000000	-0.063750000000000\\
   0.437500000000000	-0.054687500000000\\
   0.450000000000000	-0.045000000000000\\
   0.462500000000000	-0.034687500000000\\
   0.475000000000000	-0.023750000000000\\
   0.487500000000000	-0.012187500000000\\
   0.500000000000000	                 0\\
   0.512500000000000	 0.012812500000000\\
   0.525000000000000	 0.026250000000000\\
   0.537500000000000	 0.040312500000000\\
   0.550000000000000	 0.055000000000000\\
   0.562500000000000	 0.070312500000000\\
   0.575000000000000	 0.086250000000000\\
   0.587500000000000	 0.102812500000000\\
   0.600000000000000	 0.120000000000000\\
   0.612500000000000	 0.137812500000000\\
   0.625000000000000	 0.156250000000000\\
   0.637500000000000	 0.175312500000000\\
   0.650000000000000	 0.195000000000000\\
   0.662500000000000	 0.215312500000000\\
   0.675000000000000	 0.236250000000000\\
   0.687500000000000	 0.257812500000000\\
   0.700000000000000	 0.280000000000000\\
   0.712500000000000	 0.302812500000000\\
   0.725000000000000	 0.326250000000000\\
   0.737500000000000	 0.350312500000000\\
   0.750000000000000	 0.375000000000000\\
   0.762500000000000	 0.400312500000000\\
   0.775000000000000	 0.426250000000000\\
   0.787500000000000	 0.452812500000000\\
   0.800000000000000	 0.480000000000000\\
   0.812500000000000	 0.507812500000000\\
   0.825000000000000	 0.536250000000000\\
   0.837500000000000	 0.565312500000000\\
   0.850000000000000	 0.595000000000000\\
   0.862500000000000	 0.625312500000000\\
   0.875000000000000	 0.656250000000000\\
   0.887500000000000	 0.687812500000000\\
   0.900000000000000	 0.720000000000000\\
   0.912500000000000	 0.752812500000000\\
   0.925000000000000	 0.786250000000000\\
   0.937500000000000	 0.820312500000000\\
   0.950000000000000	 0.855000000000000\\
   0.962500000000000	 0.890312500000000\\
   0.975000000000000	 0.926250000000000\\
   0.987500000000000	 0.962812500000000\\
   1.000000000000000	 1.000000000000000\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	 1.000000000000000\\
   0.012500000000000	 0.962812500000000\\
   0.025000000000000	 0.926250000000000\\
   0.037500000000000	 0.890312500000000\\
   0.050000000000000	 0.855000000000000\\
   0.062500000000000	 0.820312500000000\\
   0.075000000000000	 0.786250000000000\\
   0.087500000000000	 0.752812500000000\\
   0.100000000000000	 0.720000000000000\\
   0.112500000000000	 0.687812500000000\\
   0.125000000000000	 0.656250000000000\\
   0.137500000000000	 0.625312500000000\\
   0.150000000000000	 0.595000000000000\\
   0.162500000000000	 0.565312500000000\\
   0.175000000000000	 0.536250000000000\\
   0.187500000000000	 0.507812500000000\\
   0.200000000000000	 0.480000000000000\\
   0.212500000000000	 0.452812500000000\\
   0.225000000000000	 0.426250000000000\\
   0.237500000000000	 0.400312500000000\\
   0.250000000000000	 0.375000000000000\\
   0.262500000000000	 0.350312500000000\\
   0.275000000000000	 0.326250000000000\\
   0.287500000000000	 0.302812500000000\\
   0.300000000000000	 0.280000000000000\\
   0.312500000000000	 0.257812500000000\\
   0.325000000000000	 0.236250000000000\\
   0.337500000000000	 0.215312500000000\\
   0.350000000000000	 0.195000000000000\\
   0.362500000000000	 0.175312500000000\\
   0.375000000000000	 0.156250000000000\\
   0.387500000000000	 0.137812500000000\\
   0.400000000000000	 0.120000000000000\\
   0.412500000000000	 0.102812500000000\\
   0.425000000000000	 0.086250000000000\\
   0.437500000000000	 0.070312500000000\\
   0.450000000000000	 0.055000000000000\\
   0.462500000000000	 0.040312500000000\\
   0.475000000000000	 0.026250000000000\\
   0.487500000000000	 0.012812500000000\\
   0.500000000000000	                 0\\
   0.512500000000000	-0.012187500000000\\
   0.525000000000000	-0.023750000000000\\
   0.537500000000000	-0.034687500000000\\
   0.550000000000000	-0.045000000000000\\
   0.562500000000000	-0.054687500000000\\
   0.575000000000000	-0.063750000000000\\
   0.587500000000000	-0.072187500000000\\
   0.600000000000000	-0.080000000000000\\
   0.612500000000000	-0.087187500000000\\
   0.625000000000000	-0.093750000000000\\
   0.637500000000000	-0.099687500000000\\
   0.650000000000000	-0.105000000000000\\
   0.662500000000000	-0.109687500000000\\
   0.675000000000000	-0.113750000000000\\
   0.687500000000000	-0.117187500000000\\
   0.700000000000000	-0.120000000000000\\
   0.712500000000000	-0.122187500000000\\
   0.725000000000000	-0.123750000000000\\
   0.737500000000000	-0.124687500000000\\
   0.750000000000000	-0.125000000000000\\
   0.762500000000000	-0.124687500000000\\
   0.775000000000000	-0.123750000000000\\
   0.787500000000000	-0.122187500000000\\
   0.800000000000000	-0.120000000000000\\
   0.812500000000000	-0.117187500000000\\
   0.825000000000000	-0.113750000000000\\
   0.837500000000000	-0.109687500000000\\
   0.850000000000000	-0.105000000000000\\
   0.862500000000000	-0.099687500000000\\
   0.875000000000000	-0.093750000000000\\
   0.887500000000000	-0.087187500000000\\
   0.900000000000000	-0.080000000000000\\
   0.912500000000000	-0.072187500000000\\
   0.925000000000000	-0.063750000000000\\
   0.937500000000000	-0.054687500000000\\
   0.950000000000000	-0.045000000000000\\
   0.962500000000000	-0.034687500000000\\
   0.975000000000000	-0.023750000000000\\
   0.987500000000000	-0.012187500000000\\
   1.000000000000000	                 0\\
   };
\node at (axis cs:0.125,1.15){$a_1^2(x)$};
\node at (axis cs:0.875,1.15){$a_2^2(x)$};
\end{axis}
\\
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.75	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.25	1\\
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.5	0\\
0.75	1\\
1	0\\
};
\node at (axis cs:0.25,0.5){$a_1^3(x)$};
\node at (axis cs:0.75,0.5){$a_2^3(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.75	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.25	1\\
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.5	0\\
0.75	1\\
1	0\\
};
\node at (axis cs:0.25,0.5){$a_1^3(x)$};
\node at (axis cs:0.75,0.5){$a_2^3(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
   0.853553390593274	0\\
   0.146446609406726	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.012500000000000	 0.025793093973882\\
   0.025000000000000	 0.044995968785192\\
   0.037500000000000	 0.058197916912456\\
   0.050000000000000	 0.065969480834201\\
   0.062500000000000	 0.068862453028955\\
   0.075000000000000	 0.067409875975246\\
   0.087500000000000	 0.062126042151602\\
   0.100000000000000	 0.053506494036549\\
   0.112500000000000	 0.042028024108615\\
   0.125000000000000	 0.028148674846328\\
   0.137500000000000	 0.012307738728216\\
   0.150000000000000	-0.005074241767195\\
   0.162500000000000	-0.023595474161376\\
   0.175000000000000	-0.042872915975801\\
   0.187500000000000	-0.062542274731940\\
   0.200000000000000	-0.082258007951268\\
   0.212500000000000	-0.101693323155257\\
   0.225000000000000	-0.120540177865379\\
   0.237500000000000	-0.138509279603106\\
   0.250000000000000	-0.155330085889910\\
   0.262500000000000	-0.170750804247266\\
   0.275000000000000	-0.184538392196644\\
   0.287500000000000	-0.196478557259518\\
   0.300000000000000	-0.206375756957360\\
   0.312500000000000	-0.214053198811642\\
   0.325000000000000	-0.219352840343837\\
   0.337500000000000	-0.222135389075417\\
   0.350000000000000	-0.222280302527855\\
   0.362500000000000	-0.219685788222623\\
   0.375000000000000	-0.214268803681194\\
   0.387500000000000	-0.205965056425040\\
   0.400000000000000	-0.194729003975634\\
   0.412500000000000	-0.180533853854448\\
   0.425000000000000	-0.163371563582955\\
   0.437500000000000	-0.143252840682627\\
   0.450000000000000	-0.120207142674936\\
   0.462500000000000	-0.094282677081356\\
   0.475000000000000	-0.065546401423358\\
   0.487500000000000	-0.034084023222415\\
   0.500000000000000	-0.000000000000000\\
   0.512500000000000	 0.036582460722415\\
   0.525000000000000	 0.075521401423358\\
   0.537500000000000	 0.116656114581356\\
   0.550000000000000	 0.159807142674936\\
   0.562500000000000	 0.204776278182627\\
   0.575000000000000	 0.251346563582955\\
   0.587500000000000	 0.299282291354448\\
   0.600000000000000	 0.348329003975634\\
   0.612500000000000	 0.398213493925040\\
   0.625000000000000	 0.448643803681194\\
   0.637500000000000	 0.499309225722623\\
   0.650000000000000	 0.549880302527855\\
   0.662500000000000	 0.600008826575417\\
   0.675000000000000	 0.649327840343837\\
   0.687500000000000	 0.697451636311642\\
   0.700000000000000	 0.743975756957360\\
   0.712500000000000	 0.788476994759518\\
   0.725000000000000	 0.830513392196644\\
   0.737500000000000	 0.869624241747266\\
   0.750000000000000	 0.905330085889911\\
   0.762500000000000	 0.937132717103106\\
   0.775000000000000	 0.964515177865379\\
   0.787500000000000	 0.986941760655257\\
   0.800000000000000	 1.003858007951269\\
   0.812500000000000	 1.014690712231941\\
   0.825000000000000	 1.018847915975801\\
   0.837500000000000	 1.015718911661377\\
   0.850000000000000	 1.004674241767195\\
   0.862500000000000	 0.985065698771784\\
   0.875000000000000	 0.956226325153672\\
   0.887500000000000	 0.917470413391385\\
   0.900000000000000	 0.868093505963451\\
   0.912500000000000	 0.807372395348399\\
   0.925000000000000	 0.734565124024754\\
   0.937500000000000	 0.648910984471045\\
   0.950000000000000	 0.549630519165799\\
   0.962500000000000	 0.435925520587544\\
   0.975000000000000	 0.306979031214808\\
   0.987500000000000	 0.161955343526117\\
   1.000000000000000	                 0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                  0\\
   0.012500000000000	  0.161955343526117\\
   0.025000000000000	  0.306979031214808\\
   0.037500000000000	  0.435925520587544\\
   0.050000000000000	  0.549630519165799\\
   0.062500000000000	  0.648910984471045\\
   0.075000000000000	  0.734565124024754\\
   0.087500000000000	  0.807372395348399\\
   0.100000000000000	  0.868093505963451\\
   0.112500000000000	  0.917470413391385\\
   0.125000000000000	  0.956226325153672\\
   0.137500000000000	  0.985065698771784\\
   0.150000000000000	  1.004674241767195\\
   0.162500000000000	  1.015718911661376\\
   0.175000000000000	  1.018847915975800\\
   0.187500000000000	  1.014690712231940\\
   0.200000000000000	  1.003858007951268\\
   0.212500000000000	  0.986941760655257\\
   0.225000000000000	  0.964515177865379\\
   0.237500000000000	  0.937132717103106\\
   0.250000000000000	  0.905330085889910\\
   0.262500000000000	  0.869624241747266\\
   0.275000000000000	  0.830513392196644\\
   0.287500000000000	  0.788476994759518\\
   0.300000000000000	  0.743975756957360\\
   0.312500000000000	  0.697451636311642\\
   0.325000000000000	  0.649327840343837\\
   0.337500000000000	  0.600008826575417\\
   0.350000000000000	  0.549880302527855\\
   0.362500000000000	  0.499309225722623\\
   0.375000000000000	  0.448643803681194\\
   0.387500000000000	  0.398213493925040\\
   0.400000000000000	  0.348329003975634\\
   0.412500000000000	  0.299282291354448\\
   0.425000000000000	  0.251346563582955\\
   0.437500000000000	  0.204776278182627\\
   0.450000000000000	  0.159807142674936\\
   0.462500000000000	  0.116656114581356\\
   0.475000000000000	  0.075521401423358\\
   0.487500000000000	  0.036582460722415\\
   0.500000000000000	  0.000000000000000\\
   0.512500000000000	 -0.034084023222415\\
   0.525000000000000	 -0.065546401423358\\
   0.537500000000000	 -0.094282677081356\\
   0.550000000000000	 -0.120207142674936\\
   0.562500000000000	 -0.143252840682627\\
   0.575000000000000	 -0.163371563582955\\
   0.587500000000000	 -0.180533853854448\\
   0.600000000000000	 -0.194729003975634\\
   0.612500000000000	 -0.205965056425040\\
   0.625000000000000	 -0.214268803681194\\
   0.637500000000000	 -0.219685788222623\\
   0.650000000000000	 -0.222280302527855\\
   0.662500000000000	 -0.222135389075417\\
   0.675000000000000	 -0.219352840343837\\
   0.687500000000000	 -0.214053198811642\\
   0.700000000000000	 -0.206375756957360\\
   0.712500000000000	 -0.196478557259518\\
   0.725000000000000	 -0.184538392196644\\
   0.737500000000000	 -0.170750804247266\\
   0.750000000000000	 -0.155330085889911\\
   0.762500000000000	 -0.138509279603106\\
   0.775000000000000	 -0.120540177865378\\
   0.787500000000000	 -0.101693323155257\\
   0.800000000000000	 -0.082258007951269\\
   0.812500000000000	 -0.062542274731941\\
   0.825000000000000	 -0.042872915975801\\
   0.837500000000000	 -0.023595474161376\\
   0.850000000000000	 -0.005074241767195\\
   0.862500000000000	  0.012307738728216\\
   0.875000000000000	  0.028148674846328\\
   0.887500000000000	  0.042028024108615\\
   0.900000000000000	  0.053506494036549\\
   0.912500000000000	  0.062126042151602\\
   0.925000000000000	  0.067409875975246\\
   0.937500000000000	  0.068862453028955\\
   0.950000000000000	  0.065969480834201\\
   0.962500000000000	  0.058197916912456\\
   0.975000000000000	  0.044995968785192\\
   0.987500000000000	  0.025793093973883\\
   1.000000000000000	                  0\\
   };
\node at (axis cs:0.2,0.5){$a_1^3(x)$};
\node at (axis cs:0.8,0.5){$a_2^3(x)$};
\end{axis}
\\
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.375	0\\
0.625	0\\
0.875	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.125	1\\
0.25	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.25	0\\
0.375	1\\
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.5	0\\
0.625	1\\
0.75	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.75	0\\
0.875	1\\
1	0\\
};
\node at (axis cs:0.125,1.15){$a_1^4(x)$};
\node at (axis cs:0.375,1.15){$a_2^4(x)$};
\node at (axis cs:0.625,1.15){$a_3^4(x)$};
\node at (axis cs:0.875,1.15){$a_4^4(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.375	0\\
0.625	0\\
0.875	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.125	1\\
0.25	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.25	0\\
0.375	1\\
0.5	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.5	0\\
0.625	1\\
0.75	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
0.75	0\\
0.875	1\\
1	0\\
};
\node at (axis cs:0.125,1.15){$a_1^4(x)$};
\node at (axis cs:0.375,1.15){$a_2^4(x)$};
\node at (axis cs:0.625,1.15){$a_3^4(x)$};
\node at (axis cs:0.875,1.15){$a_4^4(x)$};
\end{axis}
&
\begin{axis}[%
axis x line*=middle,
hide y axis,
width=\basisfigurewidth,
height=\basisfigureheight,
ticks=none,
scale only axis,
xmin=\basisxmin,
xmax=\basisxmax,
ymin=\basisymin,
ymax=\basisymax,
]
\addplot [only marks, mark=*, mark size=\dotsize, color=dotcolor,forget plot]
  table[row sep=crcr]{%
   0.961939766255643	0\\
   0.691341716182545	0\\
   0.308658283817455	0\\
   0.038060233744357	0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.006250000000000	 0.009833540948568\\
   0.012500000000000	 0.014269021902808\\
   0.018750000000000	 0.014557100242201\\
   0.025000000000000	 0.011780059909543\\
   0.031250000000000	 0.006866263564347\\
   0.037500000000000	 0.000603810623451\\
   0.043750000000000	-0.006346572947769\\
   0.050000000000000	-0.013439387614735\\
   0.056250000000000	-0.020232930929216\\
   0.062500000000000	-0.026378561151281\\
   0.068750000000000	-0.031610629512346\\
   0.075000000000000	-0.035737057178569\\
   0.081250000000000	-0.038630533358322\\
   0.087500000000000	-0.040220311382022\\
   0.093750000000000	-0.040484579967120\\
   0.100000000000000	-0.039443387265551\\
   0.106250000000000	-0.037152095675487\\
   0.112500000000000	-0.033695345783753\\
   0.118750000000000	-0.029181508189785\\
   0.125000000000000	-0.023737602346531\\
   0.131250000000000	-0.017504661938208\\
   0.137500000000000	-0.010633526699380\\
   0.143750000000000	-0.003281040964300\\
   0.150000000000000	 0.004393360379983\\
   0.156250000000000	 0.012230697478745\\
   0.162500000000000	 0.020075141190418\\
   0.168750000000000	 0.027776377036056\\
   0.175000000000000	 0.035191655205893\\
   0.181250000000000	 0.042187544026871\\
   0.187500000000000	 0.048641403910537\\
   0.193750000000000	 0.054442598416177\\
   0.200000000000000	 0.059493458679503\\
   0.206250000000000	 0.063710017072748\\
   0.212500000000000	 0.067022525577439\\
   0.218750000000000	 0.069375773966629\\
   0.225000000000000	 0.070729222508863\\
   0.231250000000000	 0.071056963521588\\
   0.237500000000000	 0.070347525717226\\
   0.243750000000000	 0.068603534900612\\
   0.250000000000000	 0.065841244191953\\
   0.256250000000000	 0.062089946564959\\
   0.262500000000000	 0.057391282105277\\
   0.268750000000000	 0.051798452009825\\
   0.275000000000000	 0.045375350963122\\
   0.281250000000000	 0.038195629142160\\
   0.287500000000000	 0.030341694716869\\
   0.293750000000000	 0.021903667328690\\
   0.300000000000000	 0.012978292645259\\
   0.306250000000000	 0.003667827704665\\
   0.312500000000000	-0.005921093621746\\
   0.318750000000000	-0.015678606103604\\
   0.325000000000000	-0.025492761002864\\
   0.331250000000000	-0.035250668126884\\
   0.337500000000000	-0.044839624292365\\
   0.343750000000000	-0.054148220793800\\
   0.350000000000000	-0.063067422854617\\
   0.356250000000000	-0.071491614423697\\
   0.362500000000000	-0.079319602064507\\
   0.368750000000000	-0.086455572068556\\
   0.375000000000000	-0.092809995309466\\
   0.381250000000000	-0.098300474738414\\
   0.387500000000000	-0.102852530806274\\
   0.393750000000000	-0.106400320482251\\
   0.400000000000000	-0.108887285923388\\
   0.406250000000000	-0.110266729233790\\
   0.412500000000000	-0.110502310136964\\
   0.418750000000000	-0.109568463769184\\
   0.425000000000000	-0.107450736186312\\
   0.431250000000000	-0.104146035561032\\
   0.437500000000000	-0.099662797431970\\
   0.443750000000000	-0.094021062750693\\
   0.450000000000000	-0.087252467857116\\
   0.456250000000000	-0.079400145898344\\
   0.462500000000000	-0.070518539590521\\
   0.468750000000000	-0.060673125607756\\
   0.475000000000000	-0.049940051266748\\
   0.481250000000000	-0.038405684560219\\
   0.487500000000000	-0.026166078976812\\
   0.493750000000000	-0.013326354929612\\
   0.500000000000000	-0.000000000000000\\
   0.506250000000000	 0.013691909411971\\
   0.512500000000000	 0.027621562054934\\
   0.518750000000000	 0.041655338051039\\
   0.525000000000000	 0.055654803633499\\
   0.531250000000000	 0.069477770267536\\
   0.537500000000000	 0.082979413640912\\
   0.543750000000000	 0.096013447625719\\
   0.550000000000000	 0.108433347928541\\
   0.556250000000000	 0.120093619761627\\
   0.562500000000000	 0.130851103483158\\
   0.568750000000000	 0.140566311770183\\
   0.575000000000000	 0.149104791503279\\
   0.581250000000000	 0.156338503157466\\
   0.587500000000000	 0.162147210109383\\
   0.593750000000000	 0.166419869886212\\
   0.600000000000000	 0.169056018997321\\
   0.606250000000000	 0.169967142605067\\
   0.612500000000000	 0.169078019906681\\
   0.618750000000000	 0.166328035714643\\
   0.625000000000000	 0.161672448338421\\
   0.631250000000000	 0.155083603485929\\
   0.637500000000000	 0.146552083518559\\
   0.643750000000000	 0.136087781009079\\
   0.650000000000000	 0.123720885167208\\
   0.656250000000000	 0.109502769313137\\
   0.662500000000000	 0.093506767194746\\
   0.668750000000000	 0.075828825559739\\
   0.675000000000000	 0.056588020009428\\
   0.681250000000000	 0.035926920776323\\
   0.687500000000000	 0.014011794683218\\
   0.693750000000000	-0.008967370843097\\
   0.700000000000000	-0.032797036214866\\
   0.706250000000000	-0.057240485479054\\
   0.712500000000000	-0.082038424746087\\
   0.718750000000000	-0.106909818916614\\
   0.725000000000000	-0.131552982755728\\
   0.731250000000000	-0.155646942748664\\
   0.737500000000000	-0.178853086556434\\
   0.743750000000000	-0.200817117274483\\
   0.750000000000000	-0.221171330081864\\
   0.756250000000000	-0.239537229253036\\
   0.762500000000000	-0.255528503888866\\
   0.768750000000000	-0.268754381107949\\
   0.775000000000000	-0.278823375823877\\
   0.781250000000000	-0.285347456618633\\
   0.787500000000000	-0.287946647606755\\
   0.793750000000000	-0.286254086569508\\
   0.800000000000000	-0.279921560022755\\
   0.806250000000000	-0.268625536266784\\
   0.812500000000000	-0.252073717850857\\
   0.818750000000000	-0.230012135269755\\
   0.825000000000000	-0.202232804094142\\
   0.831250000000000	-0.168581968121064\\
   0.837500000000000	-0.128968951515439\\
   0.843750000000000	-0.083375643297910\\
   0.850000000000000	-0.031866637918946\\
   0.856250000000000	 0.025399943956374\\
   0.862500000000000	 0.088160929943985\\
   0.868750000000000	 0.156035840823386\\
   0.875000000000000	 0.228513880529158\\
   0.881250000000000	 0.304940145588925\\
   0.887500000000000	 0.384501027960764\\
   0.893750000000000	 0.466208784838495\\
   0.900000000000000	 0.548885248608804\\
   0.906250000000000	 0.631144649759599\\
   0.912500000000000	 0.711375525154504\\
   0.918750000000000	 0.787721683703852\\
   0.925000000000000	 0.858062201078022\\
   0.931250000000000	 0.919990414724467\\
   0.937500000000000	 0.970791890065216\\
   0.943750000000000	 1.007421328367148\\
   0.950000000000000	 1.026478386392799\\
   0.956250000000000	 1.024182377554938\\
   0.962500000000000	 0.996345823913644\\
   0.968750000000000	 0.938346827970066\\
   0.975000000000000	 0.845100232826555\\
   0.981250000000000	 0.711027538898322\\
   0.987500000000000	 0.530025544977264\\
   0.993750000000000	 0.295433681064032\\
   1.000000000000000	                 0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.006250000000000	 0.013717600473947\\
   0.012500000000000	 0.019956900846170\\
   0.018750000000000	 0.020413733390488\\
   0.025000000000000	 0.016563883530146\\
   0.031250000000000	 0.009681020190207\\
   0.037500000000000	 0.000853702873020\\
   0.043750000000000	-0.008998506598862\\
   0.050000000000000	-0.019109800112413\\
   0.056250000000000	-0.028853719891193\\
   0.062500000000000	-0.037729568928886\\
   0.068750000000000	-0.045349608823012\\
   0.075000000000000	-0.051427018987041\\
   0.081250000000000	-0.055764591603620\\
   0.087500000000000	-0.058244137066198\\
   0.093750000000000	-0.058816575040802\\
   0.100000000000000	-0.057492686664279\\
   0.106250000000000	-0.054334503779825\\
   0.112500000000000	-0.049447311495130\\
   0.118750000000000	-0.042972240733025\\
   0.125000000000000	-0.035079427828995\\
   0.131250000000000	-0.025961718614483\\
   0.137500000000000	-0.015828894809398\\
   0.143750000000000	-0.004902400931793\\
   0.150000000000000	 0.006589449682827\\
   0.156250000000000	 0.018415810775572\\
   0.162500000000000	 0.030347201610088\\
   0.168750000000000	 0.042158988224303\\
   0.175000000000000	 0.053634467357436\\
   0.181250000000000	 0.064567572537193\\
   0.187500000000000	 0.074765221427546\\
   0.193750000000000	 0.084049323152979\\
   0.200000000000000	 0.092258463930546\\
   0.206250000000000	 0.099249288956587\\
   0.212500000000000	 0.104897598110416\\
   0.218750000000000	 0.109099172652759\\
   0.225000000000000	 0.111770349712231\\
   0.231250000000000	 0.112848360968587\\
   0.237500000000000	 0.112291451556982\\
   0.243750000000000	 0.110078794832939\\
   0.250000000000000	 0.106210218253223\\
   0.256250000000000	 0.100705755243265\\
   0.262500000000000	 0.093605037537298\\
   0.268750000000000	 0.084966542092804\\
   0.275000000000000	 0.074866706296393\\
   0.281250000000000	 0.063398924793671\\
   0.287500000000000	 0.050672440891161\\
   0.293750000000000	 0.036811145093826\\
   0.300000000000000	 0.021952292957168\\
   0.306250000000000	 0.006245154048439\\
   0.312500000000000	-0.010150396573094\\
   0.318750000000000	-0.027065333331379\\
   0.325000000000000	-0.044322970923366\\
   0.331250000000000	-0.061740480666958\\
   0.337500000000000	-0.079130422535229\\
   0.343750000000000	-0.096302283389570\\
   0.350000000000000	-0.113064012308887\\
   0.356250000000000	-0.129223544296568\\
   0.362500000000000	-0.144590304031392\\
   0.368750000000000	-0.158976681713130\\
   0.375000000000000	-0.172199473438055\\
   0.381250000000000	-0.184081278924154\\
   0.387500000000000	-0.194451849790307\\
   0.393750000000000	-0.203149381978267\\
   0.400000000000000	-0.210021746290743\\
   0.406250000000000	-0.214927651403470\\
   0.412500000000000	-0.217737734093614\\
   0.418750000000000	-0.218335571811422\\
   0.425000000000000	-0.216618613106527\\
   0.431250000000000	-0.212499021804852\\
   0.437500000000000	-0.205904431216573\\
   0.443750000000000	-0.196778605040113\\
   0.450000000000000	-0.185082002011680\\
   0.456250000000000	-0.170792241734373\\
   0.462500000000000	-0.153904469505397\\
   0.468750000000000	-0.134431618344451\\
   0.475000000000000	-0.112404566810897\\
   0.481250000000000	-0.087872191581791\\
   0.487500000000000	-0.060901314147434\\
   0.493750000000000	-0.031576541365583\\
   0.500000000000000	-0.000000000000000\\
   0.506250000000000	 0.033709034246466\\
   0.512500000000000	 0.069414612309546\\
   0.518750000000000	 0.106964690672720\\
   0.525000000000000	 0.146191811944145\\
   0.531250000000000	 0.186913885053041\\
   0.537500000000000	 0.228935062632739\\
   0.543750000000000	 0.272046712773073\\
   0.550000000000000	 0.316028481940255\\
   0.556250000000000	 0.360649445477870\\
   0.562500000000000	 0.405669341718119\\
   0.568750000000000	 0.450839885347860\\
   0.575000000000000	 0.495906155289559\\
   0.581250000000000	 0.540608051972662\\
   0.587500000000000	 0.584681818486430\\
   0.593750000000000	 0.627861619720736\\
   0.600000000000000	 0.669881173216809\\
   0.606250000000000	 0.710475425065373\\
   0.612500000000000	 0.749382263805135\\
   0.618750000000000	 0.786344264890026\\
   0.625000000000000	 0.821110457909100\\
   0.631250000000000	 0.853438108358463\\
   0.637500000000000	 0.883094505380074\\
   0.643750000000000	 0.909858746497769\\
   0.650000000000000	 0.933523509996297\\
   0.656250000000000	 0.953896805204668\\
   0.662500000000000	 0.970803690560583\\
   0.668750000000000	 0.984087948948176\\
   0.675000000000000	 0.993613709416802\\
   0.681250000000000	 0.999267004004080\\
   0.687500000000000	 1.000957248001857\\
   0.693750000000000	 0.998618631619251\\
   0.700000000000000	 0.992211410612440\\
   0.706250000000000	 0.981723083066265\\
   0.712500000000000	 0.967169439128291\\
   0.718750000000000	 0.948595470111360\\
   0.725000000000000	 0.926076122996213\\
   0.731250000000000	 0.899716885981201\\
   0.737500000000000	 0.869654190341594\\
   0.743750000000000	 0.836055613476474\\
   0.750000000000000	 0.799119867636688\\
   0.756250000000000	 0.759076558442787\\
   0.762500000000000	 0.716185696917394\\
   0.768750000000000	 0.670736948371886\\
   0.775000000000000	 0.623048601102783\\
   0.781250000000000	 0.573466237468690\\
   0.787500000000000	 0.522361089534135\\
   0.793750000000000	 0.470128061082127\\
   0.800000000000000	 0.417183397412706\\
   0.806250000000000	 0.363961983960285\\
   0.812500000000000	 0.310914254378007\\
   0.818750000000000	 0.258502688352870\\
   0.825000000000000	 0.207197879030813\\
   0.831250000000000	 0.157474149546457\\
   0.837500000000000	 0.109804697767668\\
   0.843750000000000	 0.064656247980566\\
   0.850000000000000	 0.022483187856136\\
   0.856250000000000	-0.016278831344987\\
   0.862500000000000	-0.051219853757472\\
   0.868750000000000	-0.081963159898419\\
   0.875000000000000	-0.108173412853631\\
   0.881250000000000	-0.129565433244522\\
   0.887500000000000	-0.145913626941647\\
   0.893750000000000	-0.157062089875409\\
   0.900000000000000	-0.162935414678974\\
   0.906250000000000	-0.163550224282965\\
   0.912500000000000	-0.159027457966051\\
   0.918750000000000	-0.149605435750005\\
   0.925000000000000	-0.135653727412412\\
   0.931250000000000	-0.117687852774645\\
   0.937500000000000	-0.096384840307315\\
   0.943750000000000	-0.072599671479882\\
   0.950000000000000	-0.047382638665651\\
   0.956250000000000	-0.021997644797896\\
   0.962500000000000	 0.002058526642620\\
   0.968750000000000	 0.023035942343945\\
   0.975000000000000	 0.038910221233757\\
   0.981250000000000	 0.047360178170854\\
   0.987500000000000	 0.045744379138992\\
   0.993750000000000	 0.031076577440172\\
   1.000000000000000	                 0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.006250000000000	 0.031076577440172\\
   0.012500000000000	 0.045744379138992\\
   0.018750000000000	 0.047360178170855\\
   0.025000000000000	 0.038910221233757\\
   0.031250000000000	 0.023035942343945\\
   0.037500000000000	 0.002058526642620\\
   0.043750000000000	-0.021997644797896\\
   0.050000000000000	-0.047382638665652\\
   0.056250000000000	-0.072599671479882\\
   0.062500000000000	-0.096384840307315\\
   0.068750000000000	-0.117687852774645\\
   0.075000000000000	-0.135653727412412\\
   0.081250000000000	-0.149605435750005\\
   0.087500000000000	-0.159027457966051\\
   0.093750000000000	-0.163550224282965\\
   0.100000000000000	-0.162935414678974\\
   0.106250000000000	-0.157062089875409\\
   0.112500000000000	-0.145913626941647\\
   0.118750000000000	-0.129565433244522\\
   0.125000000000000	-0.108173412853632\\
   0.131250000000000	-0.081963159898419\\
   0.137500000000000	-0.051219853757472\\
   0.143750000000000	-0.016278831344987\\
   0.150000000000000	 0.022483187856136\\
   0.156250000000000	 0.064656247980566\\
   0.162500000000000	 0.109804697767667\\
   0.168750000000000	 0.157474149546457\\
   0.175000000000000	 0.207197879030812\\
   0.181250000000000	 0.258502688352869\\
   0.187500000000000	 0.310914254378007\\
   0.193750000000000	 0.363961983960285\\
   0.200000000000000	 0.417183397412706\\
   0.206250000000000	 0.470128061082127\\
   0.212500000000000	 0.522361089534135\\
   0.218750000000000	 0.573466237468690\\
   0.225000000000000	 0.623048601102783\\
   0.231250000000000	 0.670736948371886\\
   0.237500000000000	 0.716185696917393\\
   0.243750000000000	 0.759076558442787\\
   0.250000000000000	 0.799119867636688\\
   0.256250000000000	 0.836055613476474\\
   0.262500000000000	 0.869654190341594\\
   0.268750000000000	 0.899716885981201\\
   0.275000000000000	 0.926076122996213\\
   0.281250000000000	 0.948595470111360\\
   0.287500000000000	 0.967169439128291\\
   0.293750000000000	 0.981723083066265\\
   0.300000000000000	 0.992211410612440\\
   0.306250000000000	 0.998618631619251\\
   0.312500000000000	 1.000957248001856\\
   0.318750000000000	 0.999267004004080\\
   0.325000000000000	 0.993613709416802\\
   0.331250000000000	 0.984087948948176\\
   0.337500000000000	 0.970803690560583\\
   0.343750000000000	 0.953896805204668\\
   0.350000000000000	 0.933523509996297\\
   0.356250000000000	 0.909858746497769\\
   0.362500000000000	 0.883094505380074\\
   0.368750000000000	 0.853438108358463\\
   0.375000000000000	 0.821110457909100\\
   0.381250000000000	 0.786344264890026\\
   0.387500000000000	 0.749382263805135\\
   0.393750000000000	 0.710475425065374\\
   0.400000000000000	 0.669881173216809\\
   0.406250000000000	 0.627861619720736\\
   0.412500000000000	 0.584681818486430\\
   0.418750000000000	 0.540608051972662\\
   0.425000000000000	 0.495906155289560\\
   0.431250000000000	 0.450839885347861\\
   0.437500000000000	 0.405669341718119\\
   0.443750000000000	 0.360649445477870\\
   0.450000000000000	 0.316028481940255\\
   0.456250000000000	 0.272046712773074\\
   0.462500000000000	 0.228935062632740\\
   0.468750000000000	 0.186913885053041\\
   0.475000000000000	 0.146191811944145\\
   0.481250000000000	 0.106964690672720\\
   0.487500000000000	 0.069414612309546\\
   0.493750000000000	 0.033709034246467\\
   0.500000000000000	 0.000000000000000\\
   0.506250000000000	-0.031576541365583\\
   0.512500000000000	-0.060901314147433\\
   0.518750000000000	-0.087872191581791\\
   0.525000000000000	-0.112404566810897\\
   0.531250000000000	-0.134431618344451\\
   0.537500000000000	-0.153904469505396\\
   0.543750000000000	-0.170792241734373\\
   0.550000000000000	-0.185082002011679\\
   0.556250000000000	-0.196778605040112\\
   0.562500000000000	-0.205904431216573\\
   0.568750000000000	-0.212499021804852\\
   0.575000000000000	-0.216618613106526\\
   0.581250000000000	-0.218335571811422\\
   0.587500000000000	-0.217737734093614\\
   0.593750000000000	-0.214927651403470\\
   0.600000000000000	-0.210021746290743\\
   0.606250000000000	-0.203149381978267\\
   0.612500000000000	-0.194451849790307\\
   0.618750000000000	-0.184081278924154\\
   0.625000000000000	-0.172199473438055\\
   0.631250000000000	-0.158976681713130\\
   0.637500000000000	-0.144590304031392\\
   0.643750000000000	-0.129223544296567\\
   0.650000000000000	-0.113064012308887\\
   0.656250000000000	-0.096302283389570\\
   0.662500000000000	-0.079130422535229\\
   0.668750000000000	-0.061740480666957\\
   0.675000000000000	-0.044322970923366\\
   0.681250000000000	-0.027065333331379\\
   0.687500000000000	-0.010150396573094\\
   0.693750000000000	 0.006245154048439\\
   0.700000000000000	 0.021952292957168\\
   0.706250000000000	 0.036811145093826\\
   0.712500000000000	 0.050672440891161\\
   0.718750000000000	 0.063398924793671\\
   0.725000000000000	 0.074866706296393\\
   0.731250000000000	 0.084966542092805\\
   0.737500000000000	 0.093605037537298\\
   0.743750000000000	 0.100705755243265\\
   0.750000000000000	 0.106210218253223\\
   0.756250000000000	 0.110078794832939\\
   0.762500000000000	 0.112291451556982\\
   0.768750000000000	 0.112848360968588\\
   0.775000000000000	 0.111770349712231\\
   0.781250000000000	 0.109099172652759\\
   0.787500000000000	 0.104897598110416\\
   0.793750000000000	 0.099249288956588\\
   0.800000000000000	 0.092258463930546\\
   0.806250000000000	 0.084049323152980\\
   0.812500000000000	 0.074765221427546\\
   0.818750000000000	 0.064567572537193\\
   0.825000000000000	 0.053634467357435\\
   0.831250000000000	 0.042158988224303\\
   0.837500000000000	 0.030347201610088\\
   0.843750000000000	 0.018415810775572\\
   0.850000000000000	 0.006589449682827\\
   0.856250000000000	-0.004902400931793\\
   0.862500000000000	-0.015828894809398\\
   0.868750000000000	-0.025961718614483\\
   0.875000000000000	-0.035079427828995\\
   0.881250000000000	-0.042972240733025\\
   0.887500000000000	-0.049447311495130\\
   0.893750000000000	-0.054334503779825\\
   0.900000000000000	-0.057492686664279\\
   0.906250000000000	-0.058816575040802\\
   0.912500000000000	-0.058244137066198\\
   0.918750000000000	-0.055764591603620\\
   0.925000000000000	-0.051427018987041\\
   0.931250000000000	-0.045349608823012\\
   0.937500000000000	-0.037729568928886\\
   0.943750000000000	-0.028853719891193\\
   0.950000000000000	-0.019109800112412\\
   0.956250000000000	-0.008998506598862\\
   0.962500000000000	 0.000853702873020\\
   0.968750000000000	 0.009681020190207\\
   0.975000000000000	 0.016563883530146\\
   0.981250000000000	 0.020413733390488\\
   0.987500000000000	 0.019956900846170\\
   0.993750000000000	 0.013717600473946\\
   1.000000000000000	                 0\\
};
\addplot [color=black,solid,forget plot,thick]
  table[row sep=crcr]{%
                   0	                 0\\
   0.006250000000000	 0.295433681064032\\
   0.012500000000000	 0.530025544977264\\
   0.018750000000000	 0.711027538898322\\
   0.025000000000000	 0.845100232826554\\
   0.031250000000000	 0.938346827970066\\
   0.037500000000000	 0.996345823913644\\
   0.043750000000000	 1.024182377554938\\
   0.050000000000000	 1.026478386392798\\
   0.056250000000000	 1.007421328367148\\
   0.062500000000000	 0.970791890065216\\
   0.068750000000000	 0.919990414724467\\
   0.075000000000000	 0.858062201078022\\
   0.081250000000000	 0.787721683703852\\
   0.087500000000000	 0.711375525154505\\
   0.093750000000000	 0.631144649759599\\
   0.100000000000000	 0.548885248608804\\
   0.106250000000000	 0.466208784838495\\
   0.112500000000000	 0.384501027960764\\
   0.118750000000000	 0.304940145588925\\
   0.125000000000000	 0.228513880529158\\
   0.131250000000000	 0.156035840823387\\
   0.137500000000000	 0.088160929943985\\
   0.143750000000000	 0.025399943956374\\
   0.150000000000000	-0.031866637918946\\
   0.156250000000000	-0.083375643297909\\
   0.162500000000000	-0.128968951515439\\
   0.168750000000000	-0.168581968121063\\
   0.175000000000000	-0.202232804094141\\
   0.181250000000000	-0.230012135269754\\
   0.187500000000000	-0.252073717850856\\
   0.193750000000000	-0.268625536266784\\
   0.200000000000000	-0.279921560022755\\
   0.206250000000000	-0.286254086569508\\
   0.212500000000000	-0.287946647606755\\
   0.218750000000000	-0.285347456618632\\
   0.225000000000000	-0.278823375823877\\
   0.231250000000000	-0.268754381107948\\
   0.237500000000000	-0.255528503888866\\
   0.243750000000000	-0.239537229253036\\
   0.250000000000000	-0.221171330081864\\
   0.256250000000000	-0.200817117274483\\
   0.262500000000000	-0.178853086556434\\
   0.268750000000000	-0.155646942748663\\
   0.275000000000000	-0.131552982755728\\
   0.281250000000000	-0.106909818916614\\
   0.287500000000000	-0.082038424746087\\
   0.293750000000000	-0.057240485479054\\
   0.300000000000000	-0.032797036214866\\
   0.306250000000000	-0.008967370843097\\
   0.312500000000000	 0.014011794683218\\
   0.318750000000000	 0.035926920776323\\
   0.325000000000000	 0.056588020009428\\
   0.331250000000000	 0.075828825559739\\
   0.337500000000000	 0.093506767194746\\
   0.343750000000000	 0.109502769313137\\
   0.350000000000000	 0.123720885167208\\
   0.356250000000000	 0.136087781009079\\
   0.362500000000000	 0.146552083518559\\
   0.368750000000000	 0.155083603485929\\
   0.375000000000000	 0.161672448338421\\
   0.381250000000000	 0.166328035714643\\
   0.387500000000000	 0.169078019906681\\
   0.393750000000000	 0.169967142605067\\
   0.400000000000000	 0.169056018997321\\
   0.406250000000000	 0.166419869886212\\
   0.412500000000000	 0.162147210109383\\
   0.418750000000000	 0.156338503157466\\
   0.425000000000000	 0.149104791503279\\
   0.431250000000000	 0.140566311770183\\
   0.437500000000000	 0.130851103483158\\
   0.443750000000000	 0.120093619761627\\
   0.450000000000000	 0.108433347928541\\
   0.456250000000000	 0.096013447625719\\
   0.462500000000000	 0.082979413640912\\
   0.468750000000000	 0.069477770267536\\
   0.475000000000000	 0.055654803633500\\
   0.481250000000000	 0.041655338051039\\
   0.487500000000000	 0.027621562054934\\
   0.493750000000000	 0.013691909411971\\
   0.500000000000000	 0.000000000000000\\
   0.506250000000000	-0.013326354929612\\
   0.512500000000000	-0.026166078976811\\
   0.518750000000000	-0.038405684560219\\
   0.525000000000000	-0.049940051266748\\
   0.531250000000000	-0.060673125607755\\
   0.537500000000000	-0.070518539590521\\
   0.543750000000000	-0.079400145898344\\
   0.550000000000000	-0.087252467857116\\
   0.556250000000000	-0.094021062750693\\
   0.562500000000000	-0.099662797431970\\
   0.568750000000000	-0.104146035561032\\
   0.575000000000000	-0.107450736186312\\
   0.581250000000000	-0.109568463769184\\
   0.587500000000000	-0.110502310136964\\
   0.593750000000000	-0.110266729233790\\
   0.600000000000000	-0.108887285923388\\
   0.606250000000000	-0.106400320482251\\
   0.612500000000000	-0.102852530806274\\
   0.618750000000000	-0.098300474738415\\
   0.625000000000000	-0.092809995309465\\
   0.631250000000000	-0.086455572068556\\
   0.637500000000000	-0.079319602064507\\
   0.643750000000000	-0.071491614423698\\
   0.650000000000000	-0.063067422854617\\
   0.656250000000000	-0.054148220793801\\
   0.662500000000000	-0.044839624292365\\
   0.668750000000000	-0.035250668126884\\
   0.675000000000000	-0.025492761002864\\
   0.681250000000000	-0.015678606103604\\
   0.687500000000000	-0.005921093621746\\
   0.693750000000000	 0.003667827704665\\
   0.700000000000000	 0.012978292645259\\
   0.706250000000000	 0.021903667328690\\
   0.712500000000000	 0.030341694716869\\
   0.718750000000000	 0.038195629142160\\
   0.725000000000000	 0.045375350963122\\
   0.731250000000000	 0.051798452009825\\
   0.737500000000000	 0.057391282105277\\
   0.743750000000000	 0.062089946564959\\
   0.750000000000000	 0.065841244191953\\
   0.756250000000000	 0.068603534900612\\
   0.762500000000000	 0.070347525717225\\
   0.768750000000000	 0.071056963521588\\
   0.775000000000000	 0.070729222508863\\
   0.781250000000000	 0.069375773966629\\
   0.787500000000000	 0.067022525577438\\
   0.793750000000000	 0.063710017072748\\
   0.800000000000000	 0.059493458679503\\
   0.806250000000000	 0.054442598416177\\
   0.812500000000000	 0.048641403910538\\
   0.818750000000000	 0.042187544026871\\
   0.825000000000000	 0.035191655205894\\
   0.831250000000000	 0.027776377036056\\
   0.837500000000000	 0.020075141190418\\
   0.843750000000000	 0.012230697478745\\
   0.850000000000000	 0.004393360379983\\
   0.856250000000000	-0.003281040964300\\
   0.862500000000000	-0.010633526699380\\
   0.868750000000000	-0.017504661938208\\
   0.875000000000000	-0.023737602346531\\
   0.881250000000000	-0.029181508189785\\
   0.887500000000000	-0.033695345783752\\
   0.893750000000000	-0.037152095675487\\
   0.900000000000000	-0.039443387265551\\
   0.906250000000000	-0.040484579967120\\
   0.912500000000000	-0.040220311382022\\
   0.918750000000000	-0.038630533358322\\
   0.925000000000000	-0.035737057178569\\
   0.931250000000000	-0.031610629512346\\
   0.937500000000000	-0.026378561151281\\
   0.943750000000000	-0.020232930929216\\
   0.950000000000000	-0.013439387614735\\
   0.956250000000000	-0.006346572947769\\
   0.962500000000000	 0.000603810623451\\
   0.968750000000000	 0.006866263564347\\
   0.975000000000000	 0.011780059909543\\
   0.981250000000000	 0.014557100242201\\
   0.987500000000000	 0.014269021902808\\
   0.993750000000000	 0.009833540948568\\
   1.000000000000000	                 0\\
};
\node at (axis cs:0.15,1.15){$a_1^4(x)$};
\node at (axis cs:0.3,0.45){$a_2^4(x)$};
\node at (axis cs:0.7,0.45){$a_3^4(x)$};
\node at (axis cs:0.85,1.15){$a_4^4(x)$};
\end{axis}
\\
};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
 \matrix {
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.4,
ymax=0.6,
ylabel={$v$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0.448798950512828\\
0.270684061661453	0.442382283933771\\
0.542677618651867	0.430128184416464\\
0.82296116399894	0.417118858325049\\
1.10760476687011	0.400239423411626\\
1.41638577486844	0.378234626599515\\
1.73305619079746	0.358040529102524\\
2.06415067132279	0.339719573714888\\
2.4074810175329	0.321011815416457\\
2.7810039596241	0.30318236256263\\
3.16978745587622	0.288833446615883\\
3.59301326243106	0.275447324319188\\
4.02904430829452	0.264353380354111\\
4.47707016414461	0.255919638849847\\
4.95652734607885	0.248606756251747\\
5.435	0.243491404513701\\
5.9225	0.239431162900744\\
6.41	0.236660304614031\\
6.9	0.234529861222558\\
7.3875	0.233048499256897\\
7.875	0.232017226463108\\
8.3625	0.231256441458832\\
8.85	0.230746847610876\\
9.3375	0.230338883178962\\
9.825	0.230032501935993\\
10.3125	0.22971075546133\\
10.8	0.22948360959227\\
11.29	0.229242367566865\\
11.7775	0.229081327684443\\
12.265	0.22888758465112\\
12.7525	0.228795418301023\\
13.24	0.22861330523705\\
13.7275	0.228460180729252\\
14.215	0.228300484418308\\
14.7025	0.228184022279674\\
15.1925	0.228053047929844\\
15.68	0.227922760544588\\
16.1675	0.227755738605402\\
16.655	0.227585529072202\\
17.1425	0.227404887543833\\
17.63	0.227237099382254\\
18.1175	0.227097292086793\\
18.605	0.226927523575731\\
19.095	0.226830359532517\\
19.5825	0.226714121681843\\
20.07	0.226595466665149\\
20.5575	0.226519783168738\\
21.045	0.226417883564696\\
21.5325	0.22632230190599\\
22.02	0.226157702570459\\
22.5075	0.226041571989834\\
22.9975	0.225917552829418\\
23.485	0.225856652311446\\
23.9725	0.22578101619542\\
24.46	0.225721405861404\\
24.9475	0.225699803631102\\
25.435	0.22566000136162\\
25.9225	0.225673818857109\\
26.41	0.225643702425973\\
26.9	0.225603953022411\\
27.3875	0.225592558000046\\
27.875	0.225526955880299\\
28.3625	0.225507022746056\\
28.85	0.225449812902965\\
29.3375	0.225398677995638\\
29.825	0.225308876300619\\
30.3125	0.225218334318475\\
30.8	0.22515362629727\\
31.29	0.22512092982429\\
31.7775	0.225073708469245\\
32.265	0.225041170384344\\
32.7525	0.225008049175104\\
33.24	0.224943593196227\\
33.7275	0.224913301034855\\
34.215	0.224863439484953\\
34.7025	0.22482037508889\\
35.1925	0.224689068934103\\
35.68	0.224606259259587\\
36.1675	0.224546632270984\\
36.655	0.224544614419605\\
37.1425	0.224515477116239\\
37.63	0.224516286133763\\
38.1175	0.224513777519611\\
38.605	0.224543759177459\\
39.095	0.224556218666903\\
39.5825	0.224524781445582\\
40.07	0.224504476340959\\
40.5575	0.224494183027614\\
41.045	0.224474223652197\\
41.5325	0.224516990307116\\
42.02	0.224458435996183\\
42.5075	0.224442716015385\\
42.9975	0.224423742646511\\
43.485	0.224395084892816\\
43.9725	0.224349278298457\\
44.46	0.224313129887887\\
44.9475	0.224314732754601\\
45.435	0.224250948771193\\
45.9225	0.224247554961867\\
46.41	0.224205747584752\\
46.9	0.224247316736675\\
47.3875	0.224209656119794\\
47.875	0.224195044837262\\
48.3625	0.224152282398275\\
48.85	0.224137260165505\\
49.3375	0.224113604519449\\
49.825	0.224093992649297\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.542677618651867	-0.0150252403119631\\
1.10760476687011	-0.051576275161786\\
1.73305619079746	-0.0937439168407225\\
2.4074810175329	-0.134700320598173\\
3.16978745587622	-0.170077103542755\\
4.02904430829452	-0.196323276325237\\
4.95652734607885	-0.21342017767983\\
5.9225	-0.223225502905498\\
6.9	-0.228328965420516\\
7.875	-0.230809734114475\\
8.85	-0.231920248652805\\
9.825	-0.232436424821036\\
10.8	-0.23283617413096\\
11.7775	-0.233039815025741\\
12.7525	-0.233193389009573\\
13.7275	-0.233346060130585\\
14.7025	-0.233470394566488\\
15.68	-0.233598535309704\\
16.655	-0.233799360610293\\
17.63	-0.234028588374339\\
18.605	-0.234219066255454\\
19.5825	-0.23436405413306\\
20.5575	-0.234474930962056\\
21.5325	-0.234606561184822\\
22.5075	-0.234798298540214\\
23.485	-0.234900817949392\\
24.46	-0.234940001159578\\
25.435	-0.234933512331591\\
26.41	-0.234917031979403\\
27.3875	-0.234937377384771\\
28.3625	-0.234968397952518\\
29.3375	-0.235020199441043\\
30.3125	-0.235143257529025\\
31.29	-0.235218792158511\\
32.265	-0.235275517517067\\
33.24	-0.235312067435766\\
34.215	-0.235368482072373\\
35.1925	-0.235482527278202\\
36.1675	-0.235627986218963\\
37.1425	-0.235614236988232\\
38.1175	-0.235602869078749\\
39.095	-0.23554514205331\\
40.07	-0.235568811481719\\
41.045	-0.235585540556106\\
42.02	-0.23555783041756\\
42.9975	-0.235614313299831\\
43.9725	-0.235668218775504\\
44.9475	-0.235709902558645\\
45.9225	-0.235761825477581\\
46.9	-0.235747691621165\\
47.875	-0.235783424698832\\
48.85	-0.235817017395573\\
49.825	-0.235846999232287\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.270684061661453	-0.000628469124182293\\
0.542677618651867	-0.00160895377536129\\
0.82296116399894	-0.00634441459411605\\
1.10760476687011	-0.0146145053218099\\
1.41638577486844	-0.021878360852954\\
1.73305619079746	-0.0273576928538943\\
2.06415067132279	-0.0339420726601246\\
2.4074810175329	-0.0400096369755342\\
2.7810039596241	-0.0439278998038805\\
3.16978745587622	-0.0472096151207675\\
3.59301326243106	-0.0502604401395977\\
4.02904430829452	-0.0516666953682404\\
4.47707016414461	-0.0527612995152825\\
4.95652734607885	-0.0530028344491107\\
5.435	-0.0527930320770804\\
5.9225	-0.0521629625087246\\
6.41	-0.0511888786713793\\
6.9	-0.0501206549453067\\
7.3875	-0.0488238309739275\\
7.875	-0.047548735617813\\
8.3625	-0.0461641548339049\\
8.85	-0.0448516320730296\\
9.3375	-0.0434800546609952\\
9.825	-0.0421903586123284\\
10.3125	-0.0408796321388327\\
10.8	-0.0396758421435124\\
11.29	-0.0384677526277585\\
11.7775	-0.0373055222390149\\
12.265	-0.036184204506202\\
12.7525	-0.0351232925607802\\
13.24	-0.0340952899181196\\
13.7275	-0.033063787971158\\
14.215	-0.0321597021996833\\
14.7025	-0.0311890882413503\\
15.1925	-0.0302965402636715\\
15.68	-0.0294084392434142\\
16.1675	-0.0286047622563869\\
16.655	-0.027774395273773\\
17.1425	-0.0270316484049352\\
17.63	-0.0262678259655958\\
18.1175	-0.0256053436070753\\
18.605	-0.0249092458765999\\
19.095	-0.0242488359318\\
19.5825	-0.0236351274617552\\
20.07	-0.0230269656691357\\
20.5575	-0.0224335730608742\\
21.045	-0.0218675772811621\\
21.5325	-0.0213244586683652\\
22.02	-0.0208263085270983\\
22.5075	-0.0203103598830916\\
22.9975	-0.0198247792957408\\
23.485	-0.0193484172865951\\
23.9725	-0.0189047385976179\\
24.46	-0.0184499447061435\\
24.9475	-0.0180344945045857\\
25.435	-0.0176272339225192\\
25.9225	-0.0171831367876286\\
26.41	-0.016823065219508\\
26.9	-0.0164274774338455\\
27.3875	-0.0160767085624809\\
27.875	-0.0157290667282871\\
28.3625	-0.0154087669391264\\
28.85	-0.0151089988191633\\
29.3375	-0.0148055024634738\\
29.825	-0.0145528098434047\\
30.3125	-0.0142855859219627\\
30.8	-0.0140141542065965\\
31.29	-0.0137565535444275\\
31.7775	-0.0135089271984934\\
32.265	-0.0132748254064435\\
32.7525	-0.0130564471077613\\
33.24	-0.0128167306238971\\
33.7275	-0.0126303566092325\\
34.215	-0.0124041176744483\\
34.7025	-0.0122469988578692\\
35.1925	-0.0120429543506276\\
35.68	-0.0118879204637712\\
36.1675	-0.0117207599016112\\
36.655	-0.0115444638666357\\
37.1425	-0.0113660776871947\\
37.63	-0.0111953071561265\\
38.1175	-0.0110558559296201\\
38.605	-0.0108596113540033\\
39.095	-0.0107246463468582\\
39.5825	-0.0105561948269618\\
40.07	-0.0103918231622027\\
40.5575	-0.0102822219459961\\
41.045	-0.01013458064571\\
41.5325	-0.0100633598155074\\
42.02	-0.00992589322186256\\
42.5075	-0.00981000749448659\\
42.9975	-0.00973469382769745\\
43.485	-0.00962130194452199\\
43.9725	-0.00955258664576763\\
44.46	-0.00943006514533311\\
44.9475	-0.00940119879882885\\
45.435	-0.00927918577051611\\
45.9225	-0.009245996838209\\
46.41	-0.00913626633403232\\
46.9	-0.0090486175675801\\
47.3875	-0.00897830027909205\\
47.875	-0.00889450845292694\\
48.3625	-0.00882737045320996\\
48.85	-0.00876215950923258\\
49.3375	-0.00871151551118442\\
49.825	-0.0086693977915637\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.08,
ymax=0.02,
ylabel={$\omega$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.270684061661453	-0.0407686020614451\\
0.542677618651867	-0.045638765375617\\
0.82296116399894	-0.0512372359708187\\
1.10760476687011	-0.0696242898398984\\
1.41638577486844	-0.0714153589907783\\
1.73305619079746	-0.0594734869076488\\
2.06415067132279	-0.0570758469139771\\
2.4074810175329	-0.0547100624158379\\
2.7810039596241	-0.0431597852911944\\
3.16978745587622	-0.0348624735007553\\
3.59301326243106	-0.0303499054858878\\
4.02904430829452	-0.0217656495468294\\
4.47707016414461	-0.0176518343668821\\
4.95652734607885	-0.0126300631929006\\
5.435	-0.0092160943883511\\
5.9225	-0.006622522363177\\
6.41	-0.00431226942821974\\
6.9	-0.00313447383816545\\
7.3875	-0.00184041870329954\\
7.875	-0.00131420168082826\\
8.3625	-0.000520508506720662\\
8.85	-0.000396021122924923\\
9.3375	2.58252883421994e-05\\
9.825	-9.47373004770554e-05\\
10.3125	6.82785646169552e-05\\
10.8	4.3272930518728e-05\\
11.29	0.000192264830471389\\
11.7775	0.000149792043509233\\
12.265	0.000143753032055443\\
12.7525	0.000274694880076249\\
13.24	3.77673786522777e-05\\
13.7275	0.000260097849789552\\
14.215	-9.11147197315672e-05\\
14.7025	0.000352733822397829\\
15.1925	-6.23295674573827e-06\\
15.68	0.000167023624560378\\
16.1675	-5.34001745921117e-05\\
16.655	0.000102852198294067\\
17.1425	-5.30648378433573e-05\\
17.63	9.76612477034504e-05\\
18.1175	-6.34246248112769e-05\\
18.605	9.66671068084115e-05\\
19.095	9.52360418354233e-05\\
19.5825	5.64355129967708e-05\\
20.07	7.59518165230405e-05\\
20.5575	0.000139991265022138\\
21.045	-6.49843839376928e-06\\
21.5325	8.09002645541692e-05\\
22.02	-0.000177705373908639\\
22.5075	-2.72819580469525e-05\\
22.9975	0.00013569920520769\\
23.485	6.21501422385317e-05\\
23.9725	9.09285135688383e-05\\
24.46	0.00011309128200496\\
24.9475	0.000139498023703232\\
25.435	0.000173527379274615\\
25.9225	0.000229502312695063\\
26.41	9.25875634640947e-05\\
26.9	6.78466722025427e-05\\
27.3875	8.04069921470969e-05\\
27.875	7.49356854359922e-05\\
28.3625	5.47371252238544e-05\\
28.85	7.89193787883405e-05\\
29.3375	6.98374589144152e-05\\
29.825	-9.04855204693791e-05\\
30.3125	-0.000108374218619336\\
30.8	6.9090450921784e-05\\
31.29	3.96908516864839e-05\\
31.7775	-2.28412988847601e-05\\
32.265	8.97391008868403e-05\\
32.7525	-2.5566193813017e-05\\
33.24	5.22217952082984e-05\\
33.7275	-2.82701064176494e-05\\
34.215	5.24360928165851e-05\\
34.7025	-0.000100775345403205\\
35.1925	-7.77474416030426e-05\\
35.68	-0.000126204676989914\\
36.1675	4.18628514001005e-05\\
36.655	8.0107888477198e-05\\
37.1425	3.69216200381079e-05\\
37.63	9.46376486058405e-05\\
38.1175	-3.81488625757914e-05\\
38.605	0.000255401903161146\\
39.095	2.81968714110642e-05\\
39.5825	4.66140152756802e-05\\
40.07	7.84618843475519e-05\\
40.5575	-4.41888449368346e-05\\
41.045	0.00014188916625462\\
41.5325	9.40363492063412e-06\\
42.02	7.82625904550789e-05\\
42.5075	-9.60820727090601e-06\\
42.9975	-0.000111805661097428\\
43.485	-1.70902763549137e-05\\
43.9725	-0.000167675078051866\\
44.46	0.000162325761043305\\
44.9475	-0.000228717350001278\\
45.435	0.000127455329034588\\
45.9225	-0.000124525408854426\\
46.41	0.000125231839966222\\
46.9	5.47534724857104e-05\\
47.3875	-6.41661581592533e-05\\
47.875	5.75461631519026e-05\\
48.3625	-1.05456070464539e-05\\
48.85	-7.32274788488399e-05\\
49.3375	3.00420730571876e-05\\
49.825	-9.29362862874822e-06\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.542677618651867	-0.0547965899677388\\
1.10760476687011	-0.0700656176432773\\
1.73305619079746	-0.0713178666639896\\
2.4074810175329	-0.0543181355209706\\
3.16978745587622	-0.0394150889695014\\
4.02904430829452	-0.0243591202515978\\
4.95652734607885	-0.0133752048416578\\
5.9225	-0.00649621818354997\\
6.9	-0.00281256573060006\\
7.875	-0.000899704658617378\\
8.85	-1.80315441781975e-05\\
9.825	0.000238367627651964\\
10.8	0.000251560293312557\\
11.7775	0.000358872074148801\\
12.7525	0.000391134728204153\\
13.7275	0.0001163790591015\\
14.7025	0.000314603009018545\\
15.68	0.000165601389929359\\
16.655	2.44238662006418e-05\\
17.63	-2.88523652565638e-06\\
18.605	0.000113739420060833\\
19.5825	0.00012141310226675\\
20.5575	0.000212164238949525\\
21.5325	3.23234926656929e-05\\
22.5075	2.83220277950286e-06\\
23.485	0.000109711365487322\\
24.46	0.000190037245825508\\
25.435	0.00035646620340909\\
26.41	0.000241549947680257\\
27.3875	0.000168912930644258\\
28.3625	8.70327355582671e-05\\
29.3375	-9.65690607707662e-06\\
30.3125	5.71607954631051e-06\\
31.29	3.27817284852804e-05\\
32.265	5.07034835309632e-05\\
33.24	-4.32034363015238e-05\\
34.215	-3.15428667100912e-05\\
35.1925	-0.000158644884237969\\
36.1675	6.34854185033032e-05\\
37.1425	5.73236997327609e-05\\
38.1175	0.000185407099072381\\
39.095	9.87510441688629e-05\\
40.07	6.43818141919016e-06\\
41.045	-3.48115114490849e-05\\
42.02	1.80637190015296e-05\\
42.9975	0.000124458650829973\\
43.9725	1.28828163950843e-05\\
44.9475	7.25313889751531e-05\\
45.9225	7.99689743641568e-05\\
46.9	2.88942435786736e-05\\
47.875	-3.17228891293148e-05\\
48.85	-6.43308582482148e-06\\
49.825	6.88890718162928e-05\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.270684061661453	0.00964182061707795\\
0.542677618651867	0.0163975145042885\\
0.82296116399894	0.00373318500890726\\
1.10760476687011	-0.00152192980686697\\
1.41638577486844	0.00786755628155901\\
1.73305619079746	0.00743337099688031\\
2.06415067132279	0.00103765545952789\\
2.4074810175329	0.00353464421536245\\
2.7810039596241	0.00610758059870495\\
3.16978745587622	0.00284096080523366\\
3.59301326243106	0.00345280992769354\\
4.02904430829452	0.00409597225881385\\
4.47707016414461	0.00280265833208656\\
4.95652734607885	0.00383048079526287\\
5.435	0.00292504695184482\\
5.9225	0.00356811880710561\\
6.41	0.00301232243166981\\
6.9	0.00324154688144367\\
7.3875	0.00308836952091604\\
7.875	0.00293993104077037\\
8.3625	0.00291750563336247\\
8.85	0.00275150984019747\\
9.3375	0.00274675944299296\\
9.825	0.00259183624423544\\
10.3125	0.00261770921644822\\
10.8	0.00229877236959779\\
11.29	0.00242745745255063\\
11.7775	0.00219195410211948\\
12.265	0.00223731399960191\\
12.7525	0.00193177603499172\\
13.24	0.00214309689925115\\
13.7275	0.00186877020209923\\
14.215	0.0018962317966745\\
14.7025	0.00176736751215694\\
15.1925	0.00181927865897193\\
15.68	0.00162754740291404\\
16.1675	0.00164743644635099\\
16.655	0.00155019688160632\\
17.1425	0.0015535573234167\\
17.63	0.00145850423085463\\
18.1175	0.00132846050379398\\
18.605	0.00141058877440027\\
19.095	0.00125105744471202\\
19.5825	0.00122717171053846\\
20.07	0.00121274593346905\\
20.5575	0.00111915419765838\\
21.045	0.0011386317166044\\
21.5325	0.00097913065778842\\
22.02	0.00111413758237819\\
22.5075	0.000935726800374332\\
22.9975	0.00101045118930897\\
23.485	0.000897808605497177\\
23.9725	0.000874514907989372\\
24.46	0.00092403476835706\\
24.9475	0.000723217028178802\\
25.435	0.000887548911714762\\
25.9225	0.000750916586760929\\
26.41	0.000743545559067083\\
26.9	0.00075641373598125\\
27.3875	0.000612054628721177\\
27.875	0.00072273569691957\\
28.3625	0.000578090653416915\\
28.85	0.000633758716319746\\
29.3375	0.000570543635599214\\
29.825	0.000536990152182174\\
30.3125	0.000576277901611211\\
30.8	0.000514827936683008\\
31.29	0.000484984146140326\\
31.7775	0.000510487133103586\\
32.265	0.000409038943623454\\
32.7525	0.000458986072014369\\
33.24	0.000457976173949995\\
33.7275	0.000398985753502982\\
34.215	0.000402977632307703\\
34.7025	0.000318042978636772\\
35.1925	0.000468126591029568\\
35.68	0.000312187976188885\\
36.1675	0.000351698934303574\\
36.655	0.000308945357996258\\
37.1425	0.000386291304528987\\
37.63	0.000277944936484138\\
38.1175	0.000330883558813616\\
38.605	0.000313211216527848\\
39.095	0.000288076566211119\\
39.5825	0.000345795304353759\\
40.07	0.000276293139764804\\
40.5575	0.000223273954433761\\
41.045	0.000242659954026391\\
41.5325	0.000107358903138442\\
42.02	0.00031592220968201\\
42.5075	0.000202895129502944\\
42.9975	0.00017621510377382\\
43.485	0.000193138524487295\\
43.9725	0.000178624554392218\\
44.46	0.000192816727135761\\
44.9475	0.000103694122578157\\
45.435	0.000201072367973386\\
45.9225	0.000103588942953609\\
46.41	0.000253878871301146\\
46.9	9.87103082846446e-05\\
47.3875	0.000208252960423169\\
47.875	0.000100824524135476\\
48.3625	0.000193504750769075\\
48.85	0.000127409514977796\\
49.3375	6.05386230102042e-05\\
49.825	0.000139972162889909\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.4,
ymax=0.2,
ylabel={$u$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	-0.37664976960381\\
1	-0.114642820471392\\
2	-0.0495783273157557\\
3	-0.0404734203868098\\
4	-0.0353800875323193\\
5	-0.0389352577093338\\
6	-0.0392992118345566\\
7	-0.041794973790139\\
8	-0.0408512770843503\\
9	-0.0370670582319104\\
10	-0.0360327374024807\\
11	-0.0323731621803915\\
12	-0.0311673929433561\\
13	-0.0291347543535624\\
14	-0.0271313483083106\\
15	-0.0253231212844778\\
16	-0.0245343127198135\\
17	-0.0207303295218743\\
18	-0.018684387344254\\
19	-0.0171202121633908\\
20	-0.015605453498976\\
21	-0.0153966000071627\\
22	-0.0121229399976056\\
23	-0.0138804172220818\\
24	-0.0129651782409829\\
25	-0.0108968815548122\\
26	-0.0117789241841477\\
27	-0.00959805336542275\\
28	-0.00970595976046411\\
29	-0.010770694477039\\
30	-0.00695724778730072\\
31	-0.00625054252489814\\
32	-0.00759041105480672\\
33	-0.0070847438417249\\
34	-0.00439629662875543\\
35	-0.0046527258219174\\
36	-0.00373178863233963\\
37	-0.00471797995953807\\
38	-0.00471823912139266\\
39	-0.00311013074444023\\
40	-0.00446443303080709\\
41	-0.00198592239959428\\
42	-0.0040420988407987\\
43	-0.00111414892803839\\
44	-0.00218537766881396\\
45	-0.00248925315397093\\
46	-0.0022113468424056\\
47	-0.00254820105691419\\
48	-0.00421142306705333\\
49	0.000672394443684737\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.26815342977292\\
1	0.0328030307187897\\
2	0.1196880112081\\
3	0.121689042937689\\
4	0.0925952550741635\\
5	0.0719930214248465\\
6	0.0558603312562395\\
7	0.0477931166599534\\
8	0.0396805047849781\\
9	0.0366741412356151\\
10	0.0309088079185685\\
11	0.0298710662823799\\
12	0.02972243889811\\
13	0.0250280033732641\\
14	0.0240740094087056\\
15	0.0224009253228563\\
16	0.0209047991252627\\
17	0.0210439596049115\\
18	0.0172664671388536\\
19	0.0153290414935278\\
20	0.0143577537342031\\
21	0.0145946414319756\\
22	0.0125573681693447\\
23	0.011484475994351\\
24	0.0121849513386286\\
25	0.0125414323023363\\
26	0.010395860019934\\
27	0.00864622785378378\\
28	0.00678426750767331\\
29	0.00752166591434812\\
30	0.00843079428401875\\
31	0.0050152949275485\\
32	0.00568613985904665\\
33	0.00556441866058664\\
34	0.00427848507415837\\
35	0.00336620105731541\\
36	0.00526377867738621\\
37	0.00282861449635289\\
38	0.00368188336651144\\
39	0.00293103046527769\\
40	0.00397331888933343\\
41	0.00276981348333874\\
42	0.00280350137435192\\
43	0.00141680315550626\\
44	0.00357892233403698\\
45	0.00294576406224311\\
46	0.00198393271881012\\
47	0.002236719014381\\
48	0.00141828375485537\\
49	0.00128907649229852\\
};
\end{axis}
\\
};
\end{tikzpicture}
\begin{tikzpicture}
 \matrix {
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.4,
ymax=0.6,
ylabel={$v$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.231585445426156	-0.0034326827091679\\
0.460210427799601	-0.00695222102480515\\
0.698985841953806	-0.0105069595183401\\
0.927866068448929	-0.0196105502008664\\
1.18298093505687	-0.034351397361276\\
1.43024315609256	-0.0466905406643577\\
1.7	-0.059113664544144\\
1.96911211123319	-0.0742337667201294\\
2.25467133993634	-0.0896258269524471\\
2.55531361873392	-0.102848900008194\\
2.8543900014605	-0.116347473380325\\
3.18001135718855	-0.129999045141342\\
3.51650809499374	-0.141228125912169\\
3.85765759629736	-0.151979399645249\\
4.2140073927267	-0.161277262723777\\
4.605	-0.169277412400511\\
5.01408701917273	-0.176380300305402\\
5.45012407631402	-0.181756103845329\\
5.89650530846913	-0.186187299753488\\
6.3625	-0.189259706880331\\
6.85	-0.191667861546248\\
7.3375	-0.193202564339075\\
7.825	-0.194347549355343\\
8.3125	-0.195031026042006\\
8.8	-0.195613041177622\\
9.29	-0.195978588619725\\
9.7775	-0.196402514066183\\
10.265	-0.196681558000483\\
10.7525	-0.197105934916454\\
11.24	-0.197438464812512\\
11.7275	-0.197855446385544\\
12.215	-0.198261734069119\\
12.7025	-0.198662805190819\\
13.1925	-0.199116754284137\\
13.68	-0.199557070682045\\
14.1675	-0.19999911401187\\
14.655	-0.200440764845017\\
15.1425	-0.200906106061724\\
15.63	-0.201307077347388\\
16.1175	-0.201783509753412\\
16.605	-0.202190876565094\\
17.095	-0.202611672776706\\
17.5825	-0.202998469882761\\
18.07	-0.203360903691165\\
18.5575	-0.203714981690075\\
19.045	-0.204101332456601\\
19.5325	-0.204435155452826\\
20.02	-0.204814963402134\\
20.5075	-0.205107790362707\\
20.9975	-0.205464157330347\\
21.485	-0.205722579426003\\
21.9725	-0.206072950136155\\
22.46	-0.206362439054312\\
22.9475	-0.206680031864323\\
23.435	-0.20696768599118\\
23.9225	-0.207216916392713\\
24.41	-0.207460029875771\\
24.9	-0.207717194289018\\
25.3875	-0.207962316724033\\
25.875	-0.208197979378983\\
26.3625	-0.208438128590482\\
26.85	-0.208655513477454\\
27.3375	-0.208901660079249\\
27.825	-0.209092954842962\\
28.3125	-0.209303658517566\\
28.8	-0.209505797884212\\
29.29	-0.209747601959142\\
29.7775	-0.209934109130961\\
30.265	-0.210152207635945\\
30.7525	-0.210335837478212\\
31.24	-0.210503665460063\\
31.7275	-0.210637105201528\\
32.215	-0.21079744997468\\
32.7025	-0.210885659477568\\
33.1925	-0.211019480265884\\
33.68	-0.211183797299395\\
34.1675	-0.211292880234151\\
34.655	-0.211432209978804\\
35.1425	-0.211555594817864\\
35.63	-0.211722263646822\\
36.1175	-0.211790130358768\\
36.605	-0.211965732144455\\
37.095	-0.212077434123781\\
37.5825	-0.212212256169227\\
38.07	-0.212320175794876\\
38.5575	-0.212419430800044\\
39.045	-0.212503188285263\\
39.5325	-0.212608252810658\\
40.02	-0.212663514062774\\
40.5075	-0.212739042858566\\
40.9975	-0.212825579291751\\
41.485	-0.212909482826636\\
41.9725	-0.212932609509274\\
42.46	-0.213023203465328\\
42.9475	-0.213071731215986\\
43.435	-0.213186064027369\\
43.9225	-0.21326032564588\\
44.41	-0.213332489394793\\
44.9	-0.213397899652212\\
45.3875	-0.213450006192809\\
45.875	-0.213535221494936\\
46.3625	-0.213599696745351\\
46.85	-0.213667647736349\\
47.3375	-0.213710281212228\\
47.825	-0.213769102155938\\
48.3125	-0.213832631987023\\
48.8	-0.213860450936268\\
49.29	-0.213910797922428\\
49.7775	-0.213947239347802\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.448798950512828\\
0.460210427799601	0.435442343884381\\
0.927866068448929	0.41385491330592\\
1.43024315609256	0.386103827026044\\
1.96911211123319	0.356830903261984\\
2.55531361873392	0.325854188144977\\
3.18001135718855	0.299071783541445\\
3.85765759629736	0.276051375874245\\
4.605	0.25809796130032\\
5.45012407631402	0.245542189022938\\
6.3625	0.238262384993271\\
7.3375	0.234485494128642\\
8.3125	0.232734464266417\\
9.29	0.231731939500572\\
10.265	0.230907318731535\\
11.24	0.230065690435521\\
12.215	0.229122958473473\\
13.1925	0.228174938390776\\
14.1675	0.227199026522952\\
15.1425	0.226264787000849\\
16.1175	0.225336557838887\\
17.095	0.224479573863999\\
18.07	0.223715549130874\\
19.045	0.222999977109394\\
20.02	0.222288444723057\\
20.9975	0.221698615746742\\
21.9725	0.221080390766176\\
22.9475	0.22047573101116\\
23.9225	0.220004974666135\\
24.9	0.219535307378326\\
25.875	0.219087171040043\\
26.85	0.218656960599342\\
27.825	0.218260966967694\\
28.8	0.217862365471772\\
29.7775	0.217485377193176\\
30.7525	0.217143576912729\\
31.7275	0.216859412062663\\
32.7025	0.216673461845858\\
33.68	0.216416054543733\\
34.655	0.216177974261132\\
35.63	0.215965757440258\\
36.605	0.215720390971252\\
37.5825	0.21548833380589\\
38.5575	0.215308593998439\\
39.5325	0.215180040730941\\
40.5075	0.215029926485194\\
41.485	0.214941415102297\\
42.46	0.214860043911617\\
43.435	0.214686524217947\\
44.41	0.21458195940818\\
45.3875	0.214453539398333\\
46.3625	0.214339335719991\\
47.3375	0.214238851279169\\
48.3125	0.214159857906602\\
49.29	0.214103332416989\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.231585445426156	0.000262863979939012\\
0.460210427799601	-0.000267483439994721\\
0.698985841953806	-0.00588974686797237\\
0.927866068448929	-0.0149500502949444\\
1.18298093505687	-0.0241909859694419\\
1.43024315609256	-0.0323496989995514\\
1.7	-0.0433087781206973\\
1.96911211123319	-0.0544727357430913\\
2.25467133993634	-0.0640686547381688\\
2.55531361873392	-0.073885217477165\\
2.8543900014605	-0.0834162886419527\\
3.18001135718855	-0.0914124206617473\\
3.51650809499374	-0.0985687932213092\\
3.85765759629736	-0.104757733865729\\
4.2140073927267	-0.109161759178862\\
4.605	-0.11297413046024\\
5.01408701917273	-0.115308000705787\\
5.45012407631402	-0.116626411569732\\
5.89650530846913	-0.116891608454215\\
6.3625	-0.116264874071207\\
6.85	-0.114991919932401\\
7.3375	-0.113248099693744\\
7.825	-0.111238615847066\\
8.3125	-0.109063668970467\\
8.8	-0.106825610284675\\
9.29	-0.104586133849935\\
9.7775	-0.10242106855168\\
10.265	-0.100327082161458\\
10.7525	-0.0983025371400478\\
11.24	-0.0963869805398031\\
11.7275	-0.0945094065980368\\
12.215	-0.0927506373412502\\
12.7025	-0.0910801788492555\\
13.1925	-0.0894586040641298\\
13.68	-0.0879075376809646\\
14.1675	-0.0864340931061154\\
14.655	-0.0850216198600379\\
15.1425	-0.0836328444102803\\
15.63	-0.082319791906842\\
16.1175	-0.0810819773018409\\
16.605	-0.079860295589765\\
17.095	-0.0786392583674111\\
17.5825	-0.0774899628073185\\
18.07	-0.0763775118415913\\
18.5575	-0.0753218176653886\\
19.045	-0.0742775083714737\\
19.5325	-0.0732925716033239\\
20.02	-0.0723321076480782\\
20.5075	-0.0714128271708585\\
20.9975	-0.0704798578302517\\
21.485	-0.0696090439120202\\
21.9725	-0.0687856043215149\\
22.46	-0.067965311029247\\
22.9475	-0.0672212931156193\\
23.435	-0.0664433058582809\\
23.9225	-0.0656724502810027\\
24.41	-0.0649670468677529\\
24.9	-0.0642725543721874\\
25.3875	-0.0636013878637647\\
25.875	-0.0629589202391395\\
26.3625	-0.0623193713244328\\
26.85	-0.0617145129877134\\
27.3375	-0.0610979793160565\\
27.825	-0.060524309851581\\
28.3125	-0.0599863085531606\\
28.8	-0.059477365666178\\
29.29	-0.0589617484623473\\
29.7775	-0.0584511380194802\\
30.265	-0.0579700760633802\\
30.7525	-0.0575300718275025\\
31.24	-0.0570629915005447\\
31.7275	-0.0566446214990113\\
32.215	-0.0562000995122408\\
32.7025	-0.0557670648885033\\
33.1925	-0.0553639141074524\\
33.68	-0.0549891700768919\\
34.1675	-0.0546190654364185\\
34.655	-0.0542382805105358\\
35.1425	-0.0539250298903349\\
35.63	-0.0535767934007883\\
36.1175	-0.0532736345333682\\
36.605	-0.0529884598713246\\
37.095	-0.0527118202683205\\
37.5825	-0.0524157168842247\\
38.07	-0.0521566201505224\\
38.5575	-0.0518677228741451\\
39.045	-0.0516304279408915\\
39.5325	-0.0513364502185542\\
40.02	-0.0510962183905468\\
40.5075	-0.0508364911679717\\
40.9975	-0.0506414029343977\\
41.485	-0.0503710238755124\\
41.9725	-0.0501680117747019\\
42.46	-0.0499007238867958\\
42.9475	-0.0497192956867038\\
43.435	-0.0495423426182092\\
43.9225	-0.0493538900144985\\
44.41	-0.0491554026423589\\
44.9	-0.0489601765820201\\
45.3875	-0.0488142400632075\\
45.875	-0.0486532352874295\\
46.3625	-0.0485089638503964\\
46.85	-0.048333904688468\\
47.3375	-0.0481707286680285\\
47.825	-0.0480294834902512\\
48.3125	-0.0478985605555726\\
48.8	-0.047743900121512\\
49.29	-0.0476231535861773\\
49.7775	-0.0474876590136117\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.06,
ymax=0.02,
ylabel={$\omega$},
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.231585445426156	-0.021399961795028\\
0.460210427799601	-0.00611684922961925\\
0.698985841953806	-0.0106654532948619\\
0.927866068448929	-0.0368361558005013\\
1.18298093505687	-0.0438025614586856\\
1.43024315609256	-0.0310026673316238\\
1.7	-0.0351948989959555\\
1.96911211123319	-0.045465998418549\\
2.25467133993634	-0.0371021523176005\\
2.55531361873392	-0.032487908943781\\
2.8543900014605	-0.0370096943455312\\
3.18001135718855	-0.0303603468251202\\
3.51650809499374	-0.0260481899676922\\
3.85765759629736	-0.0259825292754793\\
4.2140073927267	-0.0193431588186966\\
4.605	-0.0174906742437688\\
5.01408701917273	-0.0135539354099353\\
5.45012407631402	-0.0106516701086929\\
5.89650530846913	-0.00831653121641529\\
6.3625	-0.0061128955854342\\
6.85	-0.00474137362777508\\
7.3375	-0.00350476223464798\\
7.825	-0.00287506355065679\\
8.3125	-0.00230490689776489\\
8.8	-0.00199536876388688\\
9.29	-0.00168437318514426\\
9.7775	-0.00178103086789327\\
10.265	-0.00165726476024021\\
10.7525	-0.0015881042223165\\
11.24	-0.0017186961937282\\
11.7275	-0.00161016709637912\\
12.215	-0.0016932656529013\\
12.7025	-0.00159323877863825\\
13.1925	-0.00158381131867508\\
13.68	-0.00156654259132993\\
14.1675	-0.00156447022542873\\
14.655	-0.00153239353445268\\
15.1425	-0.00155431295977995\\
15.63	-0.0013572918687219\\
16.1175	-0.00147858180811659\\
16.605	-0.00152709641757439\\
17.095	-0.00131821751386906\\
17.5825	-0.00135691878319606\\
18.07	-0.00130482774611878\\
18.5575	-0.00125941253231862\\
19.045	-0.00123558224395452\\
19.5325	-0.00117078165784933\\
20.02	-0.00111144269856789\\
20.5075	-0.00101328286754102\\
20.9975	-0.000992513699867561\\
21.485	-0.00104519920404224\\
21.9725	-0.000977788366117648\\
22.46	-0.000887068164214215\\
22.9475	-0.00100742730835366\\
23.435	-0.000828291667936479\\
23.9225	-0.000734552845151337\\
24.41	-0.000928879370404586\\
24.9	-0.000905959156006806\\
25.3875	-0.00078345107330768\\
25.875	-0.00079234556490012\\
26.3625	-0.000751000364100079\\
26.85	-0.000729773818541107\\
27.3375	-0.000665728698587628\\
27.825	-0.000788000906085318\\
28.3125	-0.000698111957059142\\
28.8	-0.000586383360645698\\
29.29	-0.000664248333995306\\
29.7775	-0.000634235307062132\\
30.265	-0.000519882894600835\\
30.7525	-0.000656983751115197\\
31.24	-0.000494275811508892\\
31.7275	-0.000476205084435243\\
32.215	-0.000494013549122985\\
32.7025	-0.000490366569272204\\
33.1925	-0.000414890911745971\\
33.68	-0.000425835516094861\\
34.1675	-0.000459909588184171\\
34.655	-0.00037326126028105\\
35.1425	-0.000431608463512343\\
35.63	-0.000437762668690629\\
36.1175	-0.000396424758157274\\
36.605	-0.000375454589521695\\
37.095	-0.000437223187960921\\
37.5825	-0.000312195633914051\\
38.07	-0.00042588107746367\\
38.5575	-0.000180697727144976\\
39.045	-0.000439481940784253\\
39.5325	-0.000191878141341501\\
40.02	-0.000369730812367526\\
40.5075	-0.000162518834150299\\
40.9975	-0.000350316150611287\\
41.485	-0.000102895713527098\\
41.9725	-0.00032602452156953\\
42.46	-7.89954183356059e-05\\
42.9475	-0.000338042645162452\\
43.435	-0.000246040423055942\\
43.9225	-0.000268534007865278\\
44.41	-0.000186966161062759\\
44.9	-0.000231745657319764\\
45.3875	-0.000253581872312259\\
45.875	-0.000200276005038138\\
46.3625	-0.000241507703337133\\
46.85	-0.000196520660814906\\
47.3375	-0.000158232074895376\\
47.825	-0.000106285737306872\\
48.3125	-0.000183842775331336\\
48.8	-3.19206595927835e-06\\
49.29	-0.000184028515561062\\
49.7775	-0.000151440957816456\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.460210427799601	-0.0506923040196668\\
0.927866068448929	-0.0428011136195041\\
1.43024315609256	-0.0599157063783867\\
1.96911211123319	-0.0491384971901785\\
2.55531361873392	-0.0438935812130868\\
3.18001135718855	-0.0377409251890258\\
3.85765759629736	-0.0260656286997351\\
4.605	-0.0169093232982804\\
5.45012407631402	-0.0101167653909463\\
6.3625	-0.00569657642015627\\
7.3375	-0.00315620781101968\\
8.3125	-0.00199809515721273\\
9.29	-0.00164714556543032\\
10.265	-0.00148448267699503\\
11.24	-0.00151200058805796\\
12.215	-0.00161369812961419\\
13.1925	-0.00162522054045699\\
14.1675	-0.00152262636170298\\
15.1425	-0.00157444948805552\\
16.1175	-0.00146136881025173\\
17.095	-0.00129363924201096\\
18.07	-0.00116601846379104\\
19.045	-0.00120428878815192\\
20.02	-0.00108633443411772\\
20.9975	-0.00109378705862394\\
21.9725	-0.000908267095532472\\
22.9475	-0.000809775367369176\\
23.9225	-0.000834368306754433\\
24.9	-0.000778230333927452\\
25.875	-0.00066425464934081\\
26.85	-0.000570650170121211\\
27.825	-0.000638372037833173\\
28.8	-0.000521326327920496\\
29.7775	-0.000580424527506113\\
30.7525	-0.00046560604640146\\
31.7275	-0.00031234704097019\\
32.7025	-0.000360772068540591\\
33.68	-0.000416747400908335\\
34.655	-0.000472252935876434\\
35.63	-0.000474947370938456\\
36.605	-0.000507090353702621\\
37.5825	-0.000351110448751298\\
38.5575	-0.000293624742504633\\
39.5325	-0.000261499392654226\\
40.5075	-0.000282269040914621\\
41.485	-0.000297400086948648\\
42.46	-0.00032820958463114\\
43.435	-0.000205332964937627\\
44.41	-0.000171740979885268\\
45.3875	-0.000139753369186741\\
46.3625	-0.000111569852031854\\
47.3375	-0.000138648853754624\\
48.3125	-0.000111764293536465\\
49.29	-0.000151187765373612\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.231585445426156	0.00199025301810676\\
0.460210427799601	-0.0101456758091057\\
0.698985841953806	-0.0324514959910287\\
0.927866068448929	-0.0377674447644568\\
1.18298093505687	-0.0317674372987971\\
1.43024315609256	-0.03616393904886\\
1.7	-0.0436996907058959\\
1.96911211123319	-0.0388924386230998\\
2.25467133993634	-0.0345593220502518\\
2.55531361873392	-0.0366034654271845\\
2.8543900014605	-0.0318588146032727\\
3.18001135718855	-0.0259851302385514\\
3.51650809499374	-0.0243052283154575\\
3.85765759629736	-0.0185252422421367\\
4.2140073927267	-0.0142266740828488\\
4.605	-0.0108317866227336\\
5.01408701917273	-0.00633797167438069\\
5.45012407631402	-0.00396995349126397\\
5.89650530846913	-0.000771871490054424\\
6.3625	0.000736902357114991\\
6.85	0.00242412914490597\\
7.3375	0.00312208979908771\\
7.825	0.00390963319113835\\
8.3125	0.00400462432226078\\
8.8	0.00428169868294958\\
9.29	0.00403710474692872\\
9.7775	0.00414687909225325\\
10.265	0.00372909341815035\\
10.7525	0.00376770337127188\\
11.24	0.00349477050800265\\
11.7275	0.003388991758114\\
12.215	0.00317583829026551\\
12.7025	0.00296652144692851\\
13.1925	0.00291513209790305\\
13.68	0.00275484516037185\\
14.1675	0.00263715763778598\\
14.655	0.00252585838476066\\
15.1425	0.00251022364287583\\
15.63	0.00220655652549915\\
16.1175	0.00230930917118178\\
16.605	0.00221792354830516\\
17.095	0.00213135576209842\\
17.5825	0.00209324687946573\\
18.07	0.00195677941812481\\
18.5575	0.00187297825783101\\
19.045	0.00187879508240187\\
19.5325	0.00170995094831811\\
20.02	0.00173933380466493\\
20.5075	0.00163190120372639\\
20.9975	0.00172439169638928\\
21.485	0.00142837546790427\\
21.9725	0.00153202172575361\\
22.46	0.00137917744470168\\
22.9475	0.00137356532101099\\
23.435	0.00142810824806872\\
23.9225	0.00136575301347853\\
24.41	0.00127059403107847\\
24.9	0.00125836674572303\\
25.3875	0.00117908082170003\\
25.875	0.00117008287844917\\
26.3625	0.00112950687720342\\
26.85	0.00106668857385498\\
27.3375	0.00114101817743397\\
27.825	0.000994347467207288\\
28.3125	0.000919618859323427\\
28.8	0.000880104086568819\\
29.29	0.000979304061037743\\
29.7775	0.000849848442106405\\
30.265	0.000853194190084904\\
30.7525	0.000853806536544717\\
31.24	0.000814576402350906\\
31.7275	0.000749797020049428\\
32.215	0.000886372107162289\\
32.7025	0.000748238798676476\\
33.1925	0.000645740687435948\\
33.68	0.00071564742507435\\
34.1675	0.000700161146697952\\
34.655	0.000603495893515216\\
35.1425	0.000571009192302705\\
35.63	0.000678118637830107\\
36.1175	0.00043571380405279\\
36.605	0.000564166825491273\\
37.095	0.000511912397943318\\
37.5825	0.000492380204662842\\
38.07	0.000485499764988568\\
38.5575	0.000458541815204642\\
39.045	0.000504016325263674\\
39.5325	0.00050437937155606\\
40.02	0.000469369670055114\\
40.5075	0.000350530359246968\\
40.9975	0.000466309521347418\\
41.485	0.00046672694128846\\
41.9725	0.000407211420944886\\
42.46	0.000449522733524154\\
42.9475	0.000263851302960307\\
43.435	0.000339158879446269\\
43.9225	0.000341240968763667\\
44.41	0.000366029454788734\\
44.9	0.000299778905128576\\
45.3875	0.00026047391134222\\
45.875	0.000271152352915902\\
46.3625	0.000286453743072061\\
46.85	0.000331462191572331\\
47.3375	0.00024085989483292\\
47.825	0.000229558253339491\\
48.3125	0.000291366183443975\\
48.8	0.000206357276352637\\
49.29	0.000285028782013444\\
49.7775	0.000191626929276296\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.4,
ymax=0.2,
ylabel={$u$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	-0.361660419387654\\
1	-0.153097046053676\\
2	-0.0613280209256376\\
3	-0.0437063226343169\\
4	-0.0508551961004474\\
5	-0.0648965139278538\\
6	-0.072517923723307\\
7	-0.0762949729679658\\
8	-0.075232405385131\\
9	-0.0707268738993735\\
10	-0.0671909573798852\\
11	-0.0628513566946412\\
12	-0.0586845353315648\\
13	-0.052872622850866\\
14	-0.050456337249822\\
15	-0.0494382788985461\\
16	-0.0422098730340127\\
17	-0.041043870545245\\
18	-0.0372100701555562\\
19	-0.0358052497625925\\
20	-0.0315581182462638\\
21	-0.032829528446041\\
22	-0.029538653860563\\
23	-0.025684893883847\\
24	-0.0244949814131289\\
25	-0.0230930689499074\\
26	-0.0225846111333651\\
27	-0.0208140249968094\\
28	-0.0177167856889368\\
29	-0.0176013671816623\\
30	-0.0176765803762568\\
31	-0.0153030416975589\\
32	-0.0132594433990516\\
33	-0.0123333426140049\\
34	-0.012362254728784\\
35	-0.0109997404043778\\
36	-0.0114914380033776\\
37	-0.00888632192538858\\
38	-0.0110527066695199\\
39	-0.00924461263548509\\
40	-0.0102969234044787\\
41	-0.00790688168674688\\
42	-0.00754051013773593\\
43	-0.00586381309535753\\
44	-0.00573346921875967\\
45	-0.00577324783247465\\
46	-0.00470079251807964\\
47	-0.00494073114161248\\
48	-0.00316049418444363\\
49	-0.00450891396601714\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.271647301662883\\
1	0.00619963573888343\\
2	0.103994893063239\\
3	0.130874922564495\\
4	0.132437018715469\\
5	0.111260982558457\\
6	0.0911110583111427\\
7	0.0750365931587754\\
8	0.064750799003704\\
9	0.0580333808863241\\
10	0.053576760145559\\
11	0.0511581477902976\\
12	0.0489486667558947\\
13	0.0459230158699458\\
14	0.0421567549184958\\
15	0.0393627354830862\\
16	0.0365406609072969\\
17	0.0361062830663209\\
18	0.0321721040610812\\
19	0.0291947097106366\\
20	0.0300004769871957\\
21	0.0270587939849955\\
22	0.0231612990019666\\
23	0.0255253485935281\\
24	0.0216816055466653\\
25	0.022126839453631\\
26	0.0174237322107602\\
27	0.0177146285216256\\
28	0.0176161262435364\\
29	0.0161744713537456\\
30	0.0147637734660467\\
31	0.0143498360367445\\
32	0.0134828618986026\\
33	0.0109206762203433\\
34	0.0105386264774743\\
35	0.0085422260491274\\
36	0.00944642996169451\\
37	0.00916541790152094\\
38	0.00823080740783976\\
39	0.0077807411096928\\
40	0.00586397101316437\\
41	0.00581415467222734\\
42	0.00732139208327043\\
43	0.00693078403753754\\
44	0.00659220047661766\\
45	0.00558906011404362\\
46	0.00529802530306786\\
47	0.00357600983612583\\
48	0.00587959296184147\\
49	0.00334259317315225\\
};
\end{axis}
\\
};
\end{tikzpicture}
\begin{tikzpicture}
  \matrix {
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.5,
ymax=0.5,
ylabel={$v$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.237978123291061	0.00119885480182387\\
0.484517459271106	0.00449115257307195\\
0.722379441542288	0.00309925906661286\\
0.978372143027707	-0.00593740801704894\\
1.23337819425678	-0.0155722611069374\\
1.5070793035901	-0.0210991540414816\\
1.77241316704211	-0.0261373197217746\\
2.04728052763668	-0.0348436424490966\\
2.33232064217142	-0.0430769526997743\\
2.62778483256052	-0.0471767753605188\\
2.92427081988474	-0.0509992070039072\\
3.23197423654583	-0.0565271812803957\\
3.54984327728879	-0.0597194038032563\\
3.87843966321838	-0.0606507228908906\\
4.21836312011478	-0.0626973488425214\\
4.5751563577323	-0.0638499686275955\\
4.9439514872692	-0.0630012429776728\\
5.32431863939932	-0.0628662742055933\\
5.7165229269133	-0.0619193396055991\\
6.12499729582992	-0.0600935747978516\\
6.5351473661593	-0.0587661830806572\\
6.99902253287922	-0.0563976719327603\\
7.4438769916273	-0.0543232832168336\\
7.9225	-0.0520016710128481\\
8.41	-0.0494824926729681\\
8.9	-0.0472321568992152\\
9.3875	-0.0449019470518022\\
9.875	-0.0428460164486271\\
10.3625	-0.0407694824230831\\
10.85	-0.0388297956898704\\
11.3375	-0.0369023059371487\\
11.825	-0.0350834535454208\\
12.3125	-0.0332623114178756\\
12.8	-0.0315500334778474\\
13.29	-0.0298206975800902\\
13.7775	-0.0282859670678902\\
14.265	-0.026703688951804\\
14.7525	-0.0252979754545593\\
15.24	-0.0238447051771645\\
15.7275	-0.0224638655881601\\
16.215	-0.0211142453474962\\
16.7025	-0.0198775193744058\\
17.1925	-0.0186467476310636\\
17.68	-0.017481826394124\\
18.1675	-0.0163357114591693\\
18.655	-0.0152272667938918\\
19.1425	-0.0142144831291577\\
19.63	-0.013147058403215\\
20.1175	-0.0122416910662209\\
20.605	-0.0113083989297638\\
21.095	-0.0104264756266831\\
21.5825	-0.00953116495317566\\
22.07	-0.0086798070323038\\
22.5575	-0.00783109098837556\\
23.045	-0.0070301212996221\\
23.5325	-0.00623930484428707\\
24.02	-0.00553915931643856\\
24.5075	-0.0048371744335498\\
24.9975	-0.00414403195032119\\
25.485	-0.0035118689132881\\
25.9725	-0.00287840630581159\\
26.46	-0.00233341801784644\\
26.9475	-0.00175107306855282\\
27.435	-0.00122834911505604\\
27.9225	-0.00066256577043961\\
28.41	-0.000179196436892988\\
28.9	0.000330767844222021\\
29.3875	0.000793524811533031\\
29.875	0.00129245875022385\\
30.3625	0.00174827272947091\\
30.85	0.00214156225024613\\
31.3375	0.00255500308474793\\
31.825	0.00293182132166167\\
32.3125	0.00338781553758608\\
32.8	0.00377407665037629\\
33.29	0.00419672993573483\\
33.7775	0.00453504711694441\\
34.265	0.0048793102610682\\
34.7525	0.00518381831960218\\
35.24	0.00549439639236489\\
35.7275	0.00578933870606049\\
36.215	0.00606876438548572\\
36.7025	0.00632263282441655\\
37.1925	0.00662800992444419\\
37.68	0.00688461170484549\\
38.1675	0.00716911333477613\\
38.655	0.00740839804066628\\
39.1425	0.00771161184674697\\
39.63	0.0078946516080722\\
40.1175	0.0081858338800893\\
40.605	0.00836470504335736\\
41.095	0.00857710327948101\\
41.5825	0.00869814660114319\\
42.07	0.00888120471389257\\
42.5575	0.00905854859095612\\
43.045	0.00921518117857923\\
43.5325	0.00936053248631116\\
44.02	0.00950356395239004\\
44.5075	0.00966333330119234\\
44.9975	0.00982344477443147\\
45.485	0.00996879200496076\\
45.9725	0.0101350010513392\\
46.46	0.0103077421900108\\
46.9475	0.0104428143291057\\
47.435	0.0105910119982857\\
47.9225	0.0107264636715814\\
48.41	0.0108335034515454\\
48.9	0.0108985767525878\\
49.3875	0.0109548351646622\\
49.875	0.0110444419515441\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.484517459271106	-0.0122165285223812\\
0.978372143027707	-0.010794959599098\\
1.5070793035901	-0.0217834291235466\\
2.04728052763668	-0.0255333339041321\\
2.62778483256052	-0.0342968784733766\\
3.23197423654583	-0.0372536664336507\\
3.87843966321838	-0.0428725024435101\\
4.5751563577323	-0.0446567627582029\\
5.32431863939932	-0.0459784621520221\\
6.12499729582992	-0.046928163368571\\
6.99902253287922	-0.0467251433177436\\
7.9225	-0.0458959855967033\\
8.9	-0.044869640740457\\
9.875	-0.0438809570261172\\
10.85	-0.0428541281647829\\
11.825	-0.0417955946718974\\
12.8	-0.0406666970320123\\
13.7775	-0.0395448766851228\\
14.7525	-0.0384976902719015\\
15.7275	-0.037408292624569\\
16.7025	-0.0363707266026368\\
17.68	-0.0353892821838097\\
18.655	-0.0343835126956489\\
19.63	-0.0334884788243023\\
20.605	-0.0326097192692774\\
21.5825	-0.031733179454695\\
22.5575	-0.0308582878198106\\
23.5325	-0.0300550849227313\\
24.5075	-0.029286874493721\\
25.485	-0.0285445610481175\\
26.46	-0.0279235232716711\\
27.435	-0.0272906844606749\\
28.41	-0.0266961840320917\\
29.3875	-0.0261414924989666\\
30.3625	-0.0255891638305861\\
31.3375	-0.0251324773925491\\
32.3125	-0.0246135608615578\\
33.29	-0.0240917428128421\\
34.265	-0.0236770389735378\\
35.24	-0.0232881458470769\\
36.215	-0.0229376985167206\\
37.1925	-0.0225812295784185\\
38.1675	-0.0222295521717215\\
39.1425	-0.0218854682243027\\
40.1175	-0.0215534038657035\\
41.095	-0.021314604822145\\
42.07	-0.0211036651622287\\
43.045	-0.0208725133233361\\
44.02	-0.0206863152320713\\
44.9975	-0.0204722710700147\\
45.9725	-0.0202228610898685\\
46.9475	-0.0200146054589278\\
47.9225	-0.01983171333611\\
48.9	-0.0197413728665747\\
49.875	-0.0196472565197526\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0.448798950512828\\
0.237978123291061	0.447047329044292\\
0.484517459271106	0.437335381863562\\
0.722379441542288	0.423596951225886\\
0.978372143027707	0.412637313691927\\
1.23337819425678	0.405798155482995\\
1.5070793035901	0.395681905194516\\
1.77241316704211	0.382317394731786\\
2.04728052763668	0.370864208668265\\
2.33232064217142	0.362637051161171\\
2.62778483256052	0.352647706929146\\
2.92427081988474	0.340905359532887\\
3.23197423654583	0.331407163955318\\
3.54984327728879	0.323261251293076\\
3.87843966321838	0.313213761950807\\
4.21836312011478	0.303639073113464\\
4.5751563577323	0.295593368002812\\
4.9439514872692	0.286414103154458\\
5.32431863939932	0.277490385947171\\
5.7165229269133	0.269558290221838\\
6.12499729582992	0.260757673618693\\
6.5351473661593	0.25275588627055\\
6.99902253287922	0.244102561242861\\
7.4438769916273	0.235853224309467\\
7.9225	0.227736968208015\\
8.41	0.219464598990339\\
8.9	0.21168486651458\\
9.3875	0.204077078027719\\
9.875	0.196788563596002\\
10.3625	0.189764423980104\\
10.85	0.182998374058576\\
11.3375	0.176465669805354\\
11.825	0.170132559554304\\
12.3125	0.164088521309407\\
12.8	0.158254297059824\\
13.29	0.152589852402595\\
13.7775	0.147173567926152\\
14.265	0.141931718177009\\
14.7525	0.136867856624651\\
15.24	0.132014845928249\\
15.7275	0.127289969127017\\
16.215	0.12278581475111\\
16.7025	0.118390463950593\\
17.1925	0.114175895713751\\
17.68	0.110079859353837\\
18.1675	0.106175914237958\\
18.655	0.10237455680396\\
19.1425	0.0987966455302953\\
19.63	0.095268835720515\\
20.1175	0.091859393781531\\
20.605	0.0886147678698212\\
21.095	0.0854433677443246\\
21.5825	0.0824068986859189\\
22.07	0.0794918498939031\\
22.5575	0.0767092414185366\\
23.045	0.074015585205573\\
23.5325	0.0714231808068946\\
24.02	0.0688528234232473\\
24.5075	0.0664413831102685\\
24.9975	0.0640569782580163\\
25.485	0.0617954629945896\\
25.9725	0.0596179130096955\\
26.46	0.0574829458803391\\
26.9475	0.0554403637129688\\
27.435	0.0534850139853402\\
27.9225	0.0516146776399955\\
28.41	0.0497688438168528\\
28.9	0.0480189678462601\\
29.3875	0.0462921739500439\\
29.875	0.0446932892135707\\
30.3625	0.0430801371382488\\
30.85	0.0415807996278215\\
31.3375	0.0400680430057929\\
31.825	0.0386803025268565\\
32.3125	0.0373001812150484\\
32.8	0.0360147378459216\\
33.29	0.03475031900295\\
33.7775	0.033540640196037\\
34.265	0.0323573871339069\\
34.7525	0.031201333027681\\
35.24	0.0301008934375052\\
35.7275	0.0290266110897295\\
36.215	0.0279978805663387\\
36.7025	0.0270179662514058\\
37.1925	0.0260633834972884\\
37.68	0.025161847702193\\
38.1675	0.0243086292190595\\
38.655	0.0234624256965112\\
39.1425	0.0226546867961609\\
39.63	0.0218414323059121\\
40.1175	0.0211285778718346\\
40.605	0.020341577306608\\
41.095	0.0196388063498447\\
41.5825	0.0189121268931882\\
42.07	0.0182712467967308\\
42.5575	0.0175922525806465\\
43.045	0.0169697520415364\\
43.5325	0.0163543984379578\\
44.02	0.0157658078584791\\
44.5075	0.0152135918725998\\
44.9975	0.014649114658482\\
45.485	0.0141592575979466\\
45.9725	0.0136647244346277\\
46.46	0.0132322062699237\\
46.9475	0.0127749072904165\\
47.435	0.0123248960565233\\
47.9225	0.011917166993131\\
48.41	0.0114924455359419\\
48.9	0.0110944961284284\\
49.3875	0.0106682271438157\\
49.875	0.0103069609819358\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-0.1,
ymax=0.1,
ylabel={$\omega$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.237978123291061	0.0118659239529484\\
0.484517459271106	0.00794802130346327\\
0.722379441542288	-0.0229072420911556\\
0.978372143027707	-0.0428832972257239\\
1.23337819425678	-0.0296012650559885\\
1.5070793035901	-0.0160812797249977\\
1.77241316704211	-0.0269026010634983\\
2.04728052763668	-0.0351078683809166\\
2.33232064217142	-0.0217260026621558\\
2.62778483256052	-0.0115545793003022\\
2.92427081988474	-0.0181094445193047\\
3.23197423654583	-0.0170755028950886\\
3.54984327728879	-0.00543291018284102\\
3.87843966321838	-0.00515112057106893\\
4.21836312011478	-0.00764323422551024\\
4.5751563577323	-0.000273900330866629\\
4.9439514872692	0.000630014554832339\\
5.32431863939932	-0.000753091589349092\\
5.7165229269133	0.00355845491605009\\
6.12499729582992	0.00254490532626257\\
6.5351473661593	0.00309027296743388\\
6.99902253287922	0.00456871332037743\\
7.4438769916273	0.00339742638787564\\
7.9225	0.00476033053300739\\
8.41	0.0038265250656382\\
8.9	0.00416632586563649\\
9.3875	0.00377555170496401\\
9.875	0.00359251425385106\\
10.3625	0.00350782304221686\\
10.85	0.00327411769501946\\
11.3375	0.00339725832347132\\
11.825	0.0031516193516554\\
12.3125	0.00320605375449149\\
12.8	0.00300704414313529\\
13.29	0.00295687480669051\\
13.7775	0.00268180686550732\\
14.265	0.00269979372921311\\
14.7525	0.00243994723996011\\
15.24	0.00268589034767274\\
15.7275	0.00236704290801398\\
16.215	0.0024362941097595\\
16.7025	0.00201770075623558\\
17.1925	0.00221764243186732\\
17.68	0.00197925046836997\\
18.1675	0.00217247770015818\\
18.655	0.00181334198678978\\
19.1425	0.0019110554935657\\
19.63	0.0018565927034599\\
20.1175	0.00154402603368882\\
20.605	0.00166516195000868\\
21.095	0.00162565277388713\\
21.5825	0.00158194817185865\\
22.07	0.00149114707208704\\
22.5575	0.0015936641105557\\
23.045	0.00138214529977744\\
23.5325	0.00150924289271438\\
24.02	0.00119595167815265\\
24.5075	0.00131269297168804\\
24.9975	0.00125133376417849\\
25.485	0.00113756163945727\\
25.9725	0.00112525068857121\\
26.46	0.000955937814396185\\
26.9475	0.00110811236522257\\
27.435	0.000937590943585752\\
27.9225	0.00108418897357648\\
28.41	0.000717714312614207\\
28.9	0.00103493776693354\\
29.3875	0.000811856697246037\\
29.875	0.00108313818734699\\
30.3625	0.000664148197045421\\
30.85	0.000860829302564632\\
31.3375	0.000664527870863392\\
31.825	0.000893650927041179\\
32.3125	0.000721540958364363\\
32.8	0.000796998426009623\\
33.29	0.000692968421340842\\
33.7775	0.000672351447804028\\
34.265	0.000599118501502146\\
34.7525	0.000587165700958684\\
35.24	0.000577669093787375\\
35.7275	0.000488069151359857\\
36.215	0.000591649551100845\\
36.7025	0.000517594305898936\\
37.1925	0.000573909771638417\\
37.68	0.000418619732724478\\
38.1675	0.000595045580096071\\
38.655	0.000414835601626092\\
39.1425	0.00058670585568029\\
39.63	0.000249086088061288\\
40.1175	0.000650932983307088\\
40.605	0.000144817276773563\\
41.095	0.000414361398577891\\
41.5825	0.000190785521319298\\
42.07	0.000377385831423406\\
42.5575	0.000265201964815679\\
43.045	0.000282255663482787\\
43.5325	0.000327892755252754\\
44.02	0.000291133821121224\\
44.5075	0.000326686736064017\\
44.9975	0.000173120724526375\\
45.485	0.000370695447005997\\
45.9725	0.00022226114273445\\
46.46	0.000368889767519115\\
46.9475	0.000250605253723132\\
47.435	0.00015516176462026\\
47.9225	0.000339841248105543\\
48.41	7.09746749862913e-05\\
48.9	0.000180515296443572\\
49.3875	-9.04949015062162e-06\\
49.875	0.000252077981867607\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.484517459271106	-0.0180292775725636\\
0.978372143027707	0.000478704850749014\\
1.5070793035901	-0.0222508943808766\\
2.04728052763668	-0.00271075348895532\\
2.62778483256052	-0.0123313375047402\\
3.23197423654583	-0.00471131452059043\\
3.87843966321838	-0.000988669574340549\\
4.5751563577323	-0.00438335876091552\\
5.32431863939932	0.00110702541426374\\
6.12499729582992	0.00227319086665312\\
6.99902253287922	0.00150283043136372\\
7.9225	0.00141344347654658\\
8.9	0.00153081426412648\\
9.875	0.00156493252224723\\
10.85	0.00157057792160926\\
11.825	0.00161596208492731\\
12.8	0.00151707058086354\\
13.7775	0.00129536392195141\\
14.7525	0.00129921868255293\\
15.7275	0.00138385689731277\\
16.7025	0.00122628147401117\\
17.68	0.00117139043119941\\
18.655	0.00117314354975433\\
19.63	0.00105716358353155\\
20.605	0.000937345283394386\\
21.5825	0.000965443903455309\\
22.5575	0.000956467352023578\\
23.5325	0.000727654878015228\\
24.5075	0.000718045070270919\\
25.485	0.000731550444297827\\
26.46	0.000642383254505446\\
27.435	0.000632074116791235\\
28.41	0.000557164412181884\\
29.3875	0.000650624399526928\\
30.3625	0.000560307186876607\\
31.3375	0.000555605483065272\\
32.3125	0.000625440485128409\\
33.29	0.000504963563731671\\
34.265	0.000352751489766029\\
35.24	0.000352794555070228\\
36.215	0.000350833471394753\\
37.1925	0.000391540769555896\\
38.1675	0.000339456844453857\\
39.1425	0.000300951029874853\\
40.1175	0.000215125438122383\\
41.095	0.000139771329842018\\
42.07	0.000188931702789309\\
43.045	0.000166086333437191\\
44.02	0.000189239885914657\\
44.9975	0.000291936535172368\\
45.9725	0.000329371071009872\\
46.9475	0.000133970218852175\\
47.9225	0.000153426146933314\\
48.9	-3.80221509788146e-06\\
49.875	9.03778747577886e-05\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.237978123291061	-0.02101125626975\\
0.484517459271106	-0.0546085807876577\\
0.722379441542288	-0.0545234792192446\\
0.978372143027707	-0.0311457360556244\\
1.23337819425678	-0.0281940750847871\\
1.5070793035901	-0.047148428760098\\
1.77241316704211	-0.0495565404117037\\
2.04728052763668	-0.033233749186655\\
2.33232064217142	-0.0293096569231383\\
2.62778483256052	-0.0397195220748759\\
2.92427081988474	-0.0369041609166229\\
3.23197423654583	-0.0260779072139861\\
3.54984327728879	-0.0284363824626722\\
3.87843966321838	-0.0315413221345697\\
4.21836312011478	-0.0242036714787742\\
4.5751563577323	-0.023293738809589\\
4.9439514872692	-0.0256357378994\\
5.32431863939932	-0.0208378884206133\\
5.7165229269133	-0.0209013173387418\\
6.12499729582992	-0.0210594331095333\\
6.5351473661593	-0.0182424121531978\\
6.99902253287922	-0.0191026202762606\\
7.4438769916273	-0.0173819907261382\\
7.9225	-0.0169149488072372\\
8.41	-0.0163727354413179\\
8.9	-0.015527064386514\\
9.3875	-0.0153286298892043\\
9.875	-0.0145217212046661\\
10.3625	-0.0141142275935445\\
10.85	-0.0135007972335641\\
11.3375	-0.0132419324059147\\
11.825	-0.0125486076308728\\
12.3125	-0.012188306541961\\
12.8	-0.0116300682592408\\
13.29	-0.0114000271787582\\
13.7775	-0.010749597497545\\
14.265	-0.0106459320006054\\
14.7525	-0.0100511296699083\\
15.24	-0.00987208932613885\\
15.7275	-0.00934952425691857\\
16.215	-0.00915520545541356\\
16.7025	-0.0086934211322357\\
17.1925	-0.00854678266164133\\
17.68	-0.00814283566893969\\
18.1675	-0.00790598486393734\\
18.655	-0.00753946418391213\\
19.1425	-0.00719597030987801\\
19.63	-0.0072166321964637\\
20.1175	-0.0067018012112013\\
20.605	-0.00660059521369652\\
21.095	-0.00631008366784048\\
21.5825	-0.00609059879771061\\
22.07	-0.00579664697600549\\
22.5575	-0.0056518966874725\\
23.045	-0.00533531898537868\\
23.5325	-0.00539140801898485\\
24.02	-0.00504139393407504\\
24.5075	-0.00490883963654475\\
24.9975	-0.00478687326482877\\
25.485	-0.0044768552752685\\
25.9725	-0.00448794482502195\\
26.46	-0.00420575142827248\\
26.9475	-0.00419043912469427\\
27.435	-0.00383391214240455\\
27.9225	-0.00389538901174219\\
28.41	-0.0035730844619674\\
28.9	-0.00363585458975983\\
29.3875	-0.00332872711154189\\
29.875	-0.00333743099627652\\
30.3625	-0.00316776490346866\\
30.85	-0.00310859734295371\\
31.3375	-0.00298297495432548\\
31.825	-0.00279420604061546\\
32.3125	-0.00276942850310103\\
32.8	-0.0025502863909291\\
33.29	-0.0025717765488088\\
33.7775	-0.00241300536135578\\
34.265	-0.00242864209791272\\
34.7525	-0.00228448545001705\\
35.24	-0.00222943174244988\\
35.7275	-0.00216142548490202\\
36.215	-0.00209588543441991\\
36.7025	-0.00192959484473349\\
37.1925	-0.00196427970373057\\
37.68	-0.00172687365708289\\
38.1675	-0.00185908168635468\\
38.655	-0.00155910939824373\\
39.1425	-0.00182401907669126\\
39.63	-0.00139624890720781\\
40.1175	-0.00167171806819747\\
40.605	-0.00138767045315713\\
41.095	-0.00160559899134731\\
41.5825	-0.0012927251126347\\
42.07	-0.00140702614611488\\
42.5575	-0.00132777821934493\\
43.045	-0.00125781142683291\\
43.5325	-0.0012717767317307\\
44.02	-0.00114726455619971\\
44.5075	-0.00115767712084772\\
44.9975	-0.00107626258215587\\
45.485	-0.00103959673015665\\
45.9725	-0.000903609682519491\\
46.46	-0.000968945472424718\\
46.9475	-0.000881991407800482\\
47.435	-0.000896997380942477\\
47.9225	-0.000880509621815729\\
48.41	-0.000821836644840696\\
48.9	-0.000864238640523469\\
49.3875	-0.00077106972234988\\
49.875	-0.000761463495178824\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={time},
ymin=-1,
ymax=1,
ylabel={$u$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	0.0768478791215182\\
1	0.246598140078344\\
2	0.27505600452442\\
3	0.25962234925623\\
4	0.238498389659203\\
5	0.220010506902002\\
6	0.205980165382696\\
7	0.192881440285407\\
8	0.181433405087564\\
9	0.172250901776204\\
10	0.165478043614435\\
11	0.155909916794122\\
12	0.147899360668926\\
13	0.13929685707463\\
14	0.129532045963478\\
15	0.124884010850399\\
16	0.115766537248439\\
17	0.107783227175303\\
18	0.102543070558964\\
19	0.0946360018677286\\
20	0.0888483501771406\\
21	0.0848954303542993\\
22	0.0787724604113134\\
23	0.0716812129094672\\
24	0.0695430692592517\\
25	0.0634045172227263\\
26	0.0599049471561788\\
27	0.0541902995765502\\
28	0.0511360130428867\\
29	0.0476887278977718\\
30	0.0456503418145346\\
31	0.0422568164603491\\
32	0.0381208003008479\\
33	0.0362855307506831\\
34	0.0326460825194176\\
35	0.0319948175025282\\
36	0.0302465248927529\\
37	0.0276023523055445\\
38	0.0240524432993864\\
39	0.0238130049343695\\
40	0.0210709774184345\\
41	0.0184707221948038\\
42	0.0181928021899954\\
43	0.0167101114779025\\
44	0.0159569565555096\\
45	0.0149280958236427\\
46	0.0145268023506025\\
47	0.0140908547274716\\
48	0.010914929715058\\
49	0.00995502174508037\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.619745872304711\\
1	-0.524894991621723\\
2	-0.463339833504281\\
3	-0.418489404802156\\
4	-0.379705616639595\\
5	-0.347944862802004\\
6	-0.316710871680123\\
7	-0.293841082293257\\
8	-0.271043121142229\\
9	-0.248501553504551\\
10	-0.227521034109805\\
11	-0.209319877108292\\
12	-0.193050720759651\\
13	-0.178645039373394\\
14	-0.164667963479262\\
15	-0.150644088318684\\
16	-0.13918321599013\\
17	-0.126912930122527\\
18	-0.119059527779358\\
19	-0.108248537574854\\
20	-0.100723870013863\\
21	-0.0936832259980408\\
22	-0.0842993836616315\\
23	-0.0796966629766919\\
24	-0.0719251823641151\\
25	-0.0684896672214023\\
26	-0.0639889597690735\\
27	-0.058957842916936\\
28	-0.0530794920379732\\
29	-0.048475400698863\\
30	-0.0475665940817793\\
31	-0.0411581460900697\\
32	-0.0386649284705691\\
33	-0.0358157752070918\\
34	-0.0342848103822848\\
35	-0.031051208623673\\
36	-0.0275733911661377\\
37	-0.0255276383266953\\
38	-0.0238062333959364\\
39	-0.0224661594769334\\
40	-0.0234138487741965\\
41	-0.0198797776078725\\
42	-0.0174747148314758\\
43	-0.0184314859742544\\
44	-0.0146947524178414\\
45	-0.0157636383738439\\
46	-0.0152197544860861\\
47	-0.0119833388515427\\
48	-0.0123495954968965\\
49	-0.010424575742587\\
};
\end{axis}
\\
};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
 \matrix {
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
xlabel={time},
ymin=-1,
ymax=2,
ylabel={$x_1,x_2,x_{3}$}
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0426773195650295\\
0.00137416476046316	-0.0399629004754729\\
0.00274832952092632	-0.0372551465023159\\
0.00412249428138948	-0.0345540454354851\\
0.00549665904185264	-0.0318595850858785\\
0.00906808761328121	-0.0248877033231733\\
0.0126395161847098	-0.0179603825584244\\
0.0162109447561384	-0.0110774107828033\\
0.0197823733275669	-0.00423857693353907\\
0.0233538018989955	0.00255632910947146\\
0.0269252304704241	0.00930751653033692\\
0.0304966590418526	0.0160151935808856\\
0.0340680876132812	0.0226795675830701\\
0.0376395161847098	0.0293008449322416\\
0.0412109447561383	0.0358792311035385\\
0.0447823733275669	0.042414930655715\\
0.0483538018989955	0.048908147233562\\
0.0519252304704241	0.0553590835710685\\
0.0554966590418526	0.0617679414975348\\
0.0590680876132812	0.0681349219415098\\
0.0626395161847098	0.0744602249332258\\
0.0662109447561384	0.0807440496076504\\
0.0697823733275669	0.0869865942103339\\
0.0733538018989955	0.0931880561014476\\
0.0769252304704241	0.0993486317582326\\
0.0804966590418526	0.105468516777944\\
0.0840680876132812	0.111547905883441\\
0.0876395161847098	0.117586992927324\\
0.0912109447561384	0.123585970894389\\
0.0947823733275669	0.129545031904472\\
0.0983538018989955	0.135464367217792\\
0.101925230470424	0.141344167239173\\
0.105496659041853	0.147184621520513\\
0.109068087613281	0.152985918763524\\
0.11263951618471	0.158748246824837\\
0.116210944756138	0.16447179272031\\
0.119782373327567	0.170156742627497\\
0.123353801898996	0.175803281888302\\
0.126925230470424	0.181411595013843\\
0.130496659041853	0.186981865688841\\
0.134068087613281	0.192514276774099\\
0.136265351424247	0.195899270905086\\
0.138462615235212	0.199270045858944\\
0.140659879046177	0.202626643757616\\
0.142857142857143	0.205969106606644\\
0.142857142857143	0.228966861772076\\
0.144418637314154	0.231328236155223\\
0.145980131771165	0.233682469945041\\
0.147541626228176	0.236029578460096\\
0.149103120685187	0.23836957698854\\
0.152674549256615	0.243694943356429\\
0.156245977828044	0.248983377536165\\
0.159817406399472	0.254235060663113\\
0.163388834970901	0.259450173050908\\
0.16696026354233	0.264628894193706\\
0.170531692113758	0.26977140276997\\
0.174103120685187	0.274877876647849\\
0.177674549256615	0.279948492887968\\
0.181245977828044	0.284983427745597\\
0.184817406399472	0.289982856674255\\
0.188388834970901	0.294946954331122\\
0.19196026354233	0.299875894579816\\
0.195531692113758	0.304769850492487\\
0.199103120685187	0.309628994353252\\
0.202674549256615	0.314453497663627\\
0.206245977828044	0.319243531145292\\
0.209817406399472	0.323999264742116\\
0.213388834970901	0.328720867623425\\
0.21696026354233	0.333408508189452\\
0.220531692113758	0.338062354074092\\
0.224103120685187	0.342682572146855\\
0.227674549256615	0.347269328515977\\
0.231245977828044	0.351822788533882\\
0.234817406399472	0.356343116799928\\
0.238388834970901	0.360830477162287\\
0.24196026354233	0.365285032720909\\
0.245531692113758	0.369706945832991\\
0.249103120685187	0.37409637811571\\
0.252674549256615	0.378453490448039\\
0.256245977828044	0.382778442973562\\
0.259817406399472	0.387071395105953\\
0.263388834970901	0.391332505531692\\
0.266960263542329	0.395561932211815\\
0.270531692113758	0.399759832384596\\
0.274103120685187	0.403926362571026\\
0.277674549256615	0.408061678577507\\
0.279684483371033	0.410375289921816\\
0.28169441748545	0.41267909169523\\
0.283704351599868	0.414973111372691\\
0.285714285714286	0.4172573763584\\
0.285714285714286	0.401894886651594\\
0.287463108686271	0.403912246246305\\
0.289211931658257	0.405922208802038\\
0.290960754630243	0.407924792514885\\
0.292709577602228	0.409920015539961\\
0.296281006173657	0.413971850598104\\
0.299852434745085	0.417993216868124\\
0.303423863316514	0.421984267393633\\
0.306995291887943	0.425945154515153\\
0.310566720459371	0.429876029871688\\
0.3141381490308	0.433777044402929\\
0.317709577602228	0.437648348354976\\
0.321281006173657	0.441490091283085\\
0.324852434745085	0.445302422053182\\
0.328423863316514	0.449085488843957\\
0.331995291887943	0.452839439152571\\
0.335566720459371	0.456564419797375\\
0.3391381490308	0.460260576919376\\
0.342709577602228	0.463928055984222\\
0.346281006173657	0.467567001787891\\
0.349852434745085	0.47117755845938\\
0.353423863316514	0.474759869462124\\
0.356995291887943	0.478314077595888\\
0.360566720459371	0.481840325002415\\
0.3641381490308	0.485338753168104\\
0.367709577602228	0.488809502925375\\
0.371281006173657	0.492252714454467\\
0.374852434745085	0.495668527289058\\
0.378423863316514	0.499057080318913\\
0.381995291887943	0.502418511791213\\
0.385566720459371	0.505752959312252\\
0.3891381490308	0.509060559853031\\
0.392709577602228	0.51234144975188\\
0.396281006173657	0.515595764715743\\
0.399852434745085	0.518823639821786\\
0.403423863316514	0.522025209522959\\
0.406995291887943	0.525200607650595\\
0.410566720459371	0.528349967415644\\
0.4141381490308	0.531473421410211\\
0.417709577602228	0.534571101613072\\
0.421281006173657	0.537643139392247\\
0.4231036117731	0.539201051143159\\
0.424926217372543	0.540752336058613\\
0.426748822971986	0.542297011415466\\
0.428571428571429	0.543835094449664\\
0.428571428571429	0.559055621437971\\
0.430870808858855	0.560914507712751\\
0.433170189146282	0.562763258206847\\
0.435469569433709	0.564601906522422\\
0.437768949721136	0.566430486160869\\
0.441340378292564	0.569250774598868\\
0.444911806863993	0.57204697785749\\
0.448483235435422	0.574819220031082\\
0.45205466400685	0.577567624636365\\
0.455626092578279	0.580292314613503\\
0.459197521149707	0.582993412327279\\
0.462768949721136	0.585671039572506\\
0.466340378292564	0.588325317576504\\
0.469911806863993	0.59095636700014\\
0.473483235435422	0.593564307938937\\
0.47705466400685	0.596149259928441\\
0.480626092578279	0.598711341946669\\
0.484197521149707	0.601250672415112\\
0.487768949721136	0.603767369199795\\
0.491340378292564	0.606261549616583\\
0.494911806863993	0.608733330433607\\
0.498483235435422	0.611182827872236\\
0.50205466400685	0.613610157608078\\
0.505626092578279	0.616015434776241\\
0.509197521149707	0.618398773973723\\
0.512768949721136	0.620760289260356\\
0.516340378292564	0.62310009415976\\
0.519911806863993	0.625418301664545\\
0.523483235435422	0.627715024238674\\
0.52705466400685	0.629990373818382\\
0.530626092578279	0.632244461813073\\
0.534197521149707	0.634477399110476\\
0.537768949721136	0.636689296078975\\
0.541340378292564	0.638880262568498\\
0.544911806863993	0.641050407911375\\
0.548483235435421	0.643199840927432\\
0.55205466400685	0.645328669926294\\
0.555626092578279	0.647437002708247\\
0.559197521149707	0.649524946565055\\
0.562768949721136	0.651592608284996\\
0.566340378292564	0.653640094155132\\
0.567612426576566	0.654364501683363\\
0.568884474860568	0.655086367900957\\
0.57015652314457	0.655805697564483\\
0.571428571428571	0.656522495422527\\
0.571428571428571	0.654698240590417\\
0.574342637221245	0.656287605716292\\
0.577256703013919	0.65786419925465\\
0.580170768806593	0.659428076021673\\
0.583084834599267	0.66097929062304\\
0.586656263170696	0.662863243235328\\
0.590227691742124	0.664728358002737\\
0.593799120313553	0.66657473416186\\
0.597370548884981	0.668402470482165\\
0.60094197745641	0.670211665266767\\
0.604513406027838	0.672002416353073\\
0.608084834599267	0.673774821117507\\
0.611656263170696	0.675528976477619\\
0.615227691742124	0.677264978892826\\
0.618799120313553	0.67898292436504\\
0.622370548884981	0.680682908443318\\
0.62594197745641	0.682365026225955\\
0.629513406027838	0.684029372361198\\
0.633084834599267	0.685676041047846\\
0.636656263170695	0.687305126039842\\
0.640227691742124	0.688916720648332\\
0.643799120313553	0.690510917742369\\
0.647370548884981	0.692087809749473\\
0.65094197745641	0.693647488660176\\
0.654513406027838	0.695190046030042\\
0.658084834599267	0.696715572980356\\
0.661656263170695	0.69822416019866\\
0.665227691742124	0.699715897943234\\
0.668799120313552	0.70119087604509\\
0.672370548884981	0.702649183908642\\
0.67594197745641	0.70409091051222\\
0.679513406027838	0.705516144412486\\
0.683084834599267	0.706924973746402\\
0.686656263170695	0.708317486231883\\
0.690227691742124	0.709693769168287\\
0.693799120313552	0.711053909440771\\
0.697370548884981	0.712397993522234\\
0.70094197745641	0.713726107473946\\
0.704513406027838	0.715038336946022\\
0.708084834599267	0.716334767181718\\
0.711656263170695	0.717615483019338\\
0.71231362594945	0.717849507902438\\
0.712970988728205	0.71808300378932\\
0.713628351506959	0.718315971204542\\
0.714285714285714	0.7185484106722\\
0.714285714285714	0.706807774495221\\
0.717857142857143	0.707952805717367\\
0.721428571428571	0.709083199736751\\
0.725	0.710199037300168\\
0.728571428571428	0.71130039876572\\
0.732142857142857	0.712387364103357\\
0.735714285714286	0.713460012895165\\
0.739285714285714	0.714518424339617\\
0.742857142857143	0.715562677253442\\
0.746428571428571	0.716592850072159\\
0.75	0.717609020850346\\
0.753571428571428	0.718611267265832\\
0.757142857142857	0.719599666621533\\
0.760714285714285	0.720574295845976\\
0.764285714285714	0.721535231493554\\
0.767857142857143	0.722482549748654\\
0.771428571428571	0.723416326427468\\
0.775	0.7243366369785\\
0.778571428571428	0.725243556482813\\
0.782142857142857	0.726137159658091\\
0.785714285714285	0.727017520860424\\
0.789285714285714	0.7278847140848\\
0.792857142857142	0.728738812965349\\
0.796428571428571	0.729579890779331\\
0.8	0.7304080204489\\
0.803571428571428	0.731223274541587\\
0.807142857142857	0.732025725270523\\
0.810714285714285	0.732815444498379\\
0.814285714285714	0.733592503739092\\
0.817857142857142	0.734356974158339\\
0.821428571428571	0.735108926573753\\
0.825	0.735848431458803\\
0.828571428571428	0.736575558944484\\
0.832142857142857	0.737290378819788\\
0.835714285714285	0.737992960531911\\
0.839285714285714	0.738683373190069\\
0.842857142857142	0.73936168556716\\
0.846428571428571	0.740027966100228\\
0.85	0.740682282890661\\
0.853571428571428	0.741324703707943\\
0.857142857142857	0.741955295991294\\
0.857142857142857	0.724643880011948\\
0.860714285714286	0.72530964243334\\
0.864285714285714	0.725963705682908\\
0.867857142857143	0.726606136617149\\
0.871428571428571	0.727237001765461\\
0.875	0.727856367330573\\
0.878571428571429	0.728464299188688\\
0.882142857142857	0.729060862893199\\
0.885714285714286	0.729646123676302\\
0.889285714285714	0.730220146449419\\
0.892857142857143	0.730782995803338\\
0.896428571428571	0.731334736011861\\
0.9	0.731875431033399\\
0.903571428571428	0.732405144511379\\
0.907142857142857	0.732923939774384\\
0.910714285714286	0.733431879839738\\
0.914285714285714	0.733929027415076\\
0.917857142857143	0.734415444898743\\
0.921428571428571	0.734891194379927\\
0.925	0.735356337642189\\
0.928571428571428	0.735810936165001\\
0.932142857142857	0.736255051124143\\
0.935714285714285	0.736688743391826\\
0.939285714285714	0.73711207354017\\
0.942857142857143	0.73752510184271\\
0.946428571428571	0.737927888274785\\
0.95	0.738320492513666\\
0.953571428571428	0.738702973941965\\
0.957142857142857	0.73907539164912\\
0.960714285714285	0.739437804431779\\
0.964285714285714	0.739790270793923\\
0.967857142857143	0.740132848950213\\
0.971428571428571	0.740465596827457\\
0.975	0.740788572064982\\
0.978571428571428	0.741101832014754\\
0.982142857142857	0.741405433744672\\
0.985714285714285	0.741699434040005\\
0.989285714285714	0.741983889403763\\
0.992857142857143	0.742258856056806\\
0.996428571428571	0.742524389941092\\
1	0.74278054672108\\
1	0.703084538467727\\
1.00357142857143	0.703528812583048\\
1.00714285714286	0.703962880323412\\
1.01071428571429	0.704386801998214\\
1.01428571428571	0.704800637617435\\
1.01785714285714	0.705204446892008\\
1.02142857142857	0.705598289233862\\
1.025	0.705982223759436\\
1.02857142857143	0.706356309291205\\
1.03214285714286	0.706720604358041\\
1.03571428571429	0.707075167195243\\
1.03928571428571	0.707420055748008\\
1.04285714285714	0.707755327672919\\
1.04642857142857	0.708081040338302\\
1.05	0.70839725082426\\
1.05357142857143	0.708704015926073\\
1.05714285714286	0.709001392155676\\
1.06071428571429	0.709289435741995\\
1.06428571428571	0.709568202630989\\
1.06785714285714	0.70983774848899\\
1.07142857142857	0.71009812870415\\
1.075	0.710349398386782\\
1.07857142857143	0.710591612369389\\
1.08214285714286	0.710824825209952\\
1.08571428571429	0.711049091193356\\
1.08928571428571	0.711264464331714\\
1.09285714285714	0.711470998364408\\
1.09642857142857	0.711668746761312\\
1.1	0.711857762724193\\
1.10357142857143	0.712038099187037\\
1.10714285714286	0.712209808816079\\
1.11071428571429	0.712372944012978\\
1.11428571428571	0.712527556916191\\
1.11785714285714	0.712673699401289\\
1.12142857142857	0.712811423080995\\
1.125	0.712940779308299\\
1.12857142857143	0.713061819177805\\
1.13214285714286	0.71317459352605\\
1.13571428571429	0.713279152931533\\
1.13928571428571	0.713375547717781\\
1.14285714285714	0.713463827954669\\
1.14285714285714	0.700505065885362\\
1.14642857142857	0.700657108921926\\
1.15	0.70080083503989\\
1.15357142857143	0.700936295608313\\
1.15714285714286	0.701063541736488\\
1.16071428571429	0.701182624274242\\
1.16428571428571	0.701293593811933\\
1.16785714285714	0.701396500683576\\
1.17142857142857	0.701491394968194\\
1.175	0.701578326490117\\
1.17857142857143	0.701657344818971\\
1.18214285714286	0.701728499272755\\
1.18571428571429	0.701791838919169\\
1.18928571428571	0.701847412575903\\
1.19285714285714	0.701895268810631\\
1.19642857142857	0.701935455944035\\
1.2	0.701968022051101\\
1.20357142857143	0.701993014961415\\
1.20714285714286	0.70201048225915\\
1.21071428571429	0.702020471286036\\
1.21428571428571	0.702023029142642\\
1.21785714285714	0.702018202688654\\
1.22142857142857	0.702006038542873\\
1.225	0.70198658308613\\
1.22857142857143	0.701959882462543\\
1.23214285714286	0.701925982579793\\
1.23571428571429	0.701884929109121\\
1.23928571428571	0.701836767488193\\
1.24285714285714	0.701781542922332\\
1.24642857142857	0.701719300384793\\
1.25	0.70165008461676\\
1.25357142857143	0.701573940130156\\
1.25714285714286	0.70149091120886\\
1.26071428571429	0.701401041908971\\
1.26428571428571	0.701304376058812\\
1.26785714285714	0.701200957261685\\
1.27142857142857	0.701090828897067\\
1.275	0.700974034120875\\
1.27857142857143	0.70085061586546\\
1.28214285714286	0.700720616842328\\
1.28571428571429	0.700584079543301\\
1.28571428571429	0.688328233503048\\
1.28928571428571	0.688193966923748\\
1.29285714285714	0.688053161818815\\
1.29642857142857	0.6879058620226\\
1.3	0.687752111140763\\
1.30357142857143	0.687591952550522\\
1.30714285714286	0.687425429400561\\
1.31071428571429	0.687252584613917\\
1.31428571428571	0.687073460889209\\
1.31785714285714	0.686888100700879\\
1.32142857142857	0.686696546299111\\
1.325	0.686498839712661\\
1.32857142857143	0.686295022750063\\
1.33214285714286	0.686085136999871\\
1.33571428571429	0.685869223830573\\
1.33928571428571	0.685647324393378\\
1.34285714285714	0.685419479623396\\
1.34642857142857	0.685185730239875\\
1.35	0.684946116746124\\
1.35357142857143	0.684700679432241\\
1.35714285714286	0.684449458376277\\
1.36071428571429	0.684192493444471\\
1.36428571428571	0.683929824291171\\
1.36785714285714	0.683661490361512\\
1.37142857142857	0.683387530892569\\
1.375	0.683107984913572\\
1.37857142857143	0.682822891245845\\
1.38214285714286	0.682532288505427\\
1.38571428571429	0.682236215104205\\
1.38928571428571	0.681934709250129\\
1.39285714285714	0.681627808947149\\
1.39642857142857	0.681315551997794\\
1.4	0.680997976004277\\
1.40357142857143	0.680675118368715\\
1.40714285714286	0.680347016293062\\
1.41071428571429	0.680013706781643\\
1.41428571428571	0.67967522664224\\
1.41785714285714	0.679331612486309\\
1.42142857142857	0.678982900728913\\
1.425	0.678629127591212\\
1.42857142857143	0.678270329101529\\
1.42857142857143	0.676450161179208\\
1.43214285714286	0.676247508147657\\
1.43571428571429	0.67603867431742\\
1.43928571428571	0.675823702852591\\
1.44285714285714	0.675602636688842\\
1.44642857142857	0.67537551853365\\
1.45	0.675142390866148\\
1.45357142857143	0.674903295940086\\
1.45714285714286	0.67465827578509\\
1.46071428571429	0.674407372206888\\
1.46428571428571	0.674150626787163\\
1.46785714285714	0.673888080886461\\
1.47142857142857	0.673619775645429\\
1.475	0.673345751985033\\
1.47857142857143	0.673066050606419\\
1.48214285714286	0.672780711993767\\
1.48571428571429	0.672489776415505\\
1.48928571428571	0.67219328392453\\
1.49285714285714	0.671891274358062\\
1.49642857142857	0.671583787340454\\
1.5	0.671270862284385\\
1.50357142857143	0.67095253839107\\
1.50714285714286	0.670628854650126\\
1.51071428571429	0.670299849842327\\
1.51428571428571	0.669965562540775\\
1.51785714285714	0.669626031111107\\
1.52142857142857	0.669281293711367\\
1.525	0.668931388294708\\
1.52857142857143	0.668576352610542\\
1.53214285714286	0.668216224204748\\
1.53571428571429	0.667851040419541\\
1.53928571428571	0.667480838396128\\
1.54285714285714	0.667105655075841\\
1.54642857142857	0.666725527200333\\
1.55	0.666340491311459\\
1.55357142857143	0.665950583753878\\
1.55714285714286	0.665555840676169\\
1.56071428571429	0.665156298031022\\
1.56428571428571	0.664751991575122\\
1.56785714285714	0.664342956871707\\
1.57142857142857	0.663929229291657\\
1.57142857142857	0.693491185579396\\
1.575	0.692917715214395\\
1.57857142857143	0.692340226277114\\
1.58214285714286	0.691758752180836\\
1.58571428571429	0.691173326152355\\
1.58928571428571	0.690583981232149\\
1.59285714285714	0.689990750274234\\
1.59642857142857	0.68939366594867\\
1.6	0.68879276074263\\
1.60357142857143	0.688188066960569\\
1.60714285714286	0.687579616724085\\
1.61071428571429	0.686967441974378\\
1.61428571428571	0.686351574473293\\
1.61785714285714	0.6857320458035\\
1.62142857142857	0.685108887368343\\
1.625	0.684482130394265\\
1.62857142857143	0.683851805931828\\
1.63214285714286	0.683217944855887\\
1.63571428571429	0.68258057786545\\
1.63928571428571	0.68193973548605\\
1.64285714285714	0.681295448070754\\
1.64642857142857	0.68064774580033\\
1.65	0.679996658683111\\
1.65357142857143	0.679342216557322\\
1.65714285714286	0.678684449092074\\
1.66071428571429	0.678023385787526\\
1.66428571428571	0.677359055974752\\
1.66785714285714	0.676691488818028\\
1.67142857142857	0.676020713315804\\
1.675	0.675346758300864\\
1.67857142857143	0.674669652440201\\
1.68214285714286	0.673989424237256\\
1.68571428571429	0.673306102032874\\
1.68928571428571	0.672619714005463\\
1.69285714285714	0.671930288170871\\
1.69642857142857	0.671237852384582\\
1.7	0.67054243434266\\
1.70357142857143	0.669844061581898\\
1.70714285714286	0.669142761479704\\
1.71071428571429	0.668438561256253\\
1.71428571428571	0.667731487975413\\
1.71428571428571	0.686870857592495\\
1.71785714285714	0.686251968279864\\
1.72142857142857	0.685629238516642\\
1.725	0.685002701847193\\
1.72857142857143	0.684372391626227\\
1.73214285714286	0.683738341018975\\
1.73571428571429	0.683100583000977\\
1.73928571428571	0.682459150360704\\
1.74285714285714	0.681814075700664\\
1.74642857142857	0.681165391437562\\
1.75	0.680513129802104\\
1.75357142857143	0.679857322841566\\
1.75714285714286	0.679198002420875\\
1.76071428571429	0.678535200222779\\
1.76428571428571	0.677868947747642\\
1.76785714285714	0.677199276315972\\
1.77142857142857	0.676526217069486\\
1.775	0.675849800971268\\
1.77857142857143	0.675170058805577\\
1.78214285714286	0.674487021180324\\
1.78571428571429	0.673800718528119\\
1.78928571428571	0.673111181106424\\
1.79285714285714	0.67241843899737\\
1.79642857142857	0.671722522110184\\
1.8	0.67102346018222\\
1.80357142857143	0.670321282779109\\
1.80714285714286	0.669616019294575\\
1.81071428571429	0.668907698952827\\
1.81428571428571	0.66819635080956\\
1.81785714285714	0.667482003752112\\
1.82142857142857	0.666764686499281\\
1.825	0.666044427603668\\
1.82857142857143	0.665321255452668\\
1.83214285714286	0.664595198268619\\
1.83571428571429	0.663866284108623\\
1.83928571428571	0.66313454086685\\
1.84285714285714	0.662399996275505\\
1.84642857142857	0.66166267790498\\
1.85	0.660922613163674\\
1.85357142857143	0.660179829300258\\
1.85714285714286	0.659434353404626\\
1.85714285714286	0.694413363269904\\
1.86071428571429	0.693373255396885\\
1.86428571428571	0.692332047078021\\
1.86785714285714	0.691289758275046\\
1.87142857142857	0.690246408821861\\
1.875	0.689202018424654\\
1.87857142857143	0.688156606661742\\
1.88214285714286	0.687110192985442\\
1.88571428571429	0.686062796722856\\
1.88928571428571	0.685014437075984\\
1.89285714285714	0.683965133121577\\
1.89642857142857	0.68291490381297\\
1.9	0.681863767980849\\
1.90357142857143	0.680811744333368\\
1.90714285714286	0.679758851456002\\
1.91071428571429	0.678705107813341\\
1.91428571428571	0.677650531749855\\
1.91785714285714	0.676595141489994\\
1.92142857142857	0.675538955138055\\
1.925	0.674481990679941\\
1.92857142857143	0.673424265983903\\
1.93214285714286	0.67236579880065\\
1.93571428571429	0.671306606763212\\
1.93928571428571	0.670246707388664\\
1.94285714285714	0.669186118078863\\
1.94642857142857	0.668124856120547\\
1.95	0.667062938685205\\
1.95357142857143	0.666000382830769\\
1.95714285714286	0.664937205502333\\
1.96071428571429	0.663873423532257\\
1.96428571428571	0.662809053640035\\
1.96785714285714	0.661744112433955\\
1.97142857142857	0.660678616411808\\
1.975	0.659612581960986\\
1.97857142857143	0.658546025358354\\
1.98214285714286	0.657478962771882\\
1.98571428571429	0.656411410261337\\
1.98928571428571	0.655343383778379\\
1.99285714285714	0.654274899166439\\
1.99642857142857	0.653205972162318\\
2	0.652136618396864\\
2	0.653364870986516\\
2.00357142857143	0.652269607539556\\
2.00714285714286	0.651173800207661\\
2.01071428571429	0.650077466964355\\
2.01428571428571	0.648980625662455\\
2.01785714285714	0.647883294034147\\
2.02142857142857	0.646785489690774\\
2.025	0.645687230124698\\
2.02857142857143	0.644588532710091\\
2.03214285714286	0.643489414703012\\
2.03571428571429	0.642389893241191\\
2.03928571428571	0.641289985345865\\
2.04285714285714	0.640189707922546\\
2.04642857142857	0.639089077761105\\
2.05	0.637988111535552\\
2.05357142857143	0.636886825805844\\
2.05714285714286	0.635785237018635\\
2.06071428571429	0.634683361507359\\
2.06428571428571	0.633581215492014\\
2.06785714285714	0.632478815080937\\
2.07142857142857	0.631376176271541\\
2.075	0.630273314950391\\
2.07857142857143	0.629170246893002\\
2.08214285714286	0.628066987765569\\
2.08571428571429	0.626963553125699\\
2.08928571428571	0.62585995842248\\
2.09285714285714	0.624756218996287\\
2.09642857142857	0.623652350080477\\
2.1	0.622548366802108\\
2.10357142857143	0.621444284182008\\
2.10714285714286	0.62034011713458\\
2.11071428571429	0.619235880469471\\
2.11428571428571	0.618131588892273\\
2.11785714285714	0.617027257004595\\
2.12142857142857	0.615922899303866\\
2.125	0.614818530184978\\
2.12857142857143	0.613714163940971\\
2.13214285714286	0.612609814763102\\
2.13571428571429	0.611505496740658\\
2.13928571428571	0.610401223862561\\
2.14285714285714	0.609297010018044\\
2.14285714285714	0.644800350861777\\
2.14642857142857	0.643641065936103\\
2.15	0.642481812039622\\
2.15357142857143	0.641322603826226\\
2.15714285714286	0.640163455845394\\
2.16071428571429	0.639004382542272\\
2.16428571428571	0.637845398257473\\
2.16785714285714	0.636686517228731\\
2.17142857142857	0.635527753591593\\
2.175	0.634369121379488\\
2.17857142857143	0.633210634523539\\
2.18214285714286	0.632052306854182\\
2.18571428571429	0.630894152101843\\
2.18928571428571	0.629736183897012\\
2.19285714285714	0.62857841577005\\
2.19642857142857	0.627420861152785\\
2.2	0.626263533379173\\
2.20357142857143	0.625106445685368\\
2.20714285714286	0.623949611209541\\
2.21071428571429	0.622793042993433\\
2.21428571428571	0.621636753983015\\
2.21785714285714	0.620480757028553\\
2.22142857142857	0.619325064884425\\
2.225	0.618169690210655\\
2.22857142857143	0.617014645573551\\
2.23214285714286	0.615859943445772\\
2.23571428571429	0.614705596206153\\
2.23928571428571	0.613551616141201\\
2.24285714285714	0.612398015445728\\
2.24642857142857	0.611244806222915\\
2.25	0.610092000484137\\
2.25357142857143	0.608939610150436\\
2.25714285714286	0.607787647053139\\
2.26071428571429	0.606636122933919\\
2.26428571428571	0.605485049444627\\
2.26785714285714	0.604334438148735\\
2.27142857142857	0.603184300521941\\
2.275	0.602034647952233\\
2.27857142857143	0.600885491739719\\
2.28214285714286	0.599736843098046\\
2.28571428571429	0.598588713154993\\
2.28571428571429	0.595132867830945\\
2.28928571428571	0.594069966579045\\
2.29285714285714	0.593007324391332\\
2.29642857142857	0.591944952059579\\
2.3	0.590882860295656\\
2.30357142857143	0.589821059731606\\
2.30714285714286	0.588759560919546\\
2.31071428571429	0.587698374332893\\
2.31428571428571	0.58663751036688\\
2.31785714285714	0.585576979338637\\
2.32142857142857	0.584516791487083\\
2.325	0.583456956974141\\
2.32857142857143	0.582397485885235\\
2.33214285714286	0.581338388229373\\
2.33571428571429	0.580279673939043\\
2.33928571428571	0.579221352871399\\
2.34285714285714	0.578163434808756\\
2.34642857142857	0.577105929458665\\
2.35	0.576048846453815\\
2.35357142857143	0.574992195353193\\
2.35714285714286	0.573935985642575\\
2.36071428571429	0.572880226734591\\
2.36428571428571	0.571824927968638\\
2.36785714285714	0.570770098612015\\
2.37142857142857	0.569715747860397\\
2.375	0.568661884837913\\
2.37857142857143	0.567608518597047\\
2.38214285714286	0.566555658119758\\
2.38571428571429	0.565503312317949\\
2.38928571428571	0.564451490033531\\
2.39285714285714	0.563400200038339\\
2.39642857142857	0.562349451035224\\
2.4	0.561299251658512\\
2.40357142857143	0.560249610474071\\
2.40714285714286	0.559200535979225\\
2.41071428571429	0.558152036603827\\
2.41428571428571	0.557104120710709\\
2.41785714285714	0.556056796595746\\
2.42142857142857	0.555010072487777\\
2.425	0.553963956549648\\
2.42857142857143	0.552918456878662\\
2.42857142857143	0.529403316655019\\
2.43214285714286	0.528445820322731\\
2.43571428571429	0.527488489133089\\
2.43928571428571	0.526531333840698\\
2.44285714285714	0.525574365121727\\
2.44642857142857	0.524617593573976\\
2.45	0.523661029716739\\
2.45357142857143	0.522704683992039\\
2.45714285714286	0.521748566765146\\
2.46071428571429	0.52079268832464\\
2.46428571428571	0.519837058882278\\
2.46785714285714	0.518881688574207\\
2.47142857142857	0.517926587461469\\
2.475	0.516971765530064\\
2.47857142857143	0.516017232690821\\
2.48214285714286	0.515062998780585\\
2.48571428571429	0.514109073562716\\
2.48928571428571	0.513155466727149\\
2.49285714285714	0.512202187890264\\
2.49642857142857	0.51124924659606\\
2.5	0.510296652316632\\
2.50357142857143	0.50934441445224\\
2.50714285714286	0.508392542331178\\
2.51071428571429	0.507441045210921\\
2.51428571428571	0.506489932278604\\
2.51785714285714	0.505539212651076\\
2.52142857142857	0.504588895374782\\
2.525	0.503638989426886\\
2.52857142857143	0.502689503715735\\
2.53214285714286	0.501740447080919\\
2.53571428571429	0.500791828293155\\
2.53928571428571	0.49984365605538\\
2.54285714285714	0.498895939003217\\
2.54642857142857	0.497948685705029\\
2.55	0.497001904661802\\
2.55357142857143	0.496055604308224\\
2.55714285714286	0.495109793013138\\
2.56071428571429	0.494164479079593\\
2.56428571428571	0.493219670744735\\
2.56785714285714	0.49227537618086\\
2.57142857142857	0.49133160349586\\
2.57142857142857	0.504280024868858\\
2.575	0.503330563314699\\
2.57857142857143	0.50238151726282\\
2.58214285714286	0.501432895622005\\
2.58571428571429	0.500484707232544\\
2.58928571428571	0.499536960866288\\
2.59285714285714	0.498589665226534\\
2.59642857142857	0.497642828949114\\
2.6	0.496696460602862\\
2.60357142857143	0.495750568689663\\
2.60714285714286	0.49480516164434\\
2.61071428571429	0.493860247835728\\
2.61428571428571	0.492915835567122\\
2.61785714285714	0.491971933076337\\
2.62142857142857	0.491028548535588\\
2.625	0.490085690052546\\
2.62857142857143	0.489143365670782\\
2.63214285714286	0.488201583369817\\
2.63571428571429	0.487260351065011\\
2.63928571428571	0.486319676608598\\
2.64285714285714	0.485379567790121\\
2.64642857142857	0.484440032336477\\
2.65	0.483501077911816\\
2.65357142857143	0.482562712118549\\
2.65714285714286	0.481624942497775\\
2.66071428571429	0.480687776529334\\
2.66428571428571	0.479751221631696\\
2.66785714285714	0.478815285162955\\
2.67142857142857	0.477879974421253\\
2.675	0.476945296644821\\
2.67857142857143	0.476011259011878\\
2.68214285714286	0.475077868641606\\
2.68571428571429	0.47414513259456\\
2.68928571428571	0.473213057872714\\
2.69285714285714	0.472281651419359\\
2.69642857142857	0.47135092012006\\
2.7	0.470420870803059\\
2.70357142857143	0.469491510239318\\
2.70714285714286	0.46856284514242\\
2.71071428571429	0.46763488216951\\
2.71428571428571	0.466707627921683\\
2.71428571428571	0.472981039815875\\
2.71785714285714	0.472119620656013\\
2.72142857142857	0.471257999935419\\
2.725	0.470396191223697\\
2.72857142857143	0.469534207996695\\
2.73214285714286	0.468672063636558\\
2.73571428571429	0.467809771431515\\
2.73928571428571	0.466947344577391\\
2.74285714285714	0.466084796178226\\
2.74642857142857	0.465222139246333\\
2.75	0.464359386702085\\
2.75357142857143	0.4634965513754\\
2.75714285714286	0.462633646006348\\
2.76071428571429	0.461770683245208\\
2.76428571428571	0.460907675652261\\
2.76785714285714	0.460044635699241\\
2.77142857142857	0.459181575769937\\
2.775	0.458318508160248\\
2.77857142857143	0.457455445077976\\
2.78214285714286	0.456592398644253\\
2.78571428571429	0.455729380894131\\
2.78928571428571	0.454866403776636\\
2.79285714285714	0.454003479154564\\
2.79642857142857	0.453140618805882\\
2.8	0.452277834424306\\
2.80357142857143	0.451415137619355\\
2.80714285714286	0.450552539916151\\
2.81071428571429	0.449690052756791\\
2.81428571428571	0.448827687500919\\
2.81785714285714	0.447965455425772\\
2.82142857142857	0.447103367725991\\
2.825	0.446241435514963\\
2.82857142857143	0.445379669825383\\
2.83214285714286	0.444518081609298\\
2.83571428571428	0.443656681737923\\
2.83928571428571	0.442795481002958\\
2.84285714285714	0.441934490117138\\
2.84642857142857	0.441073719714278\\
2.85	0.440213180349089\\
2.85357142857143	0.439352882498474\\
2.85714285714286	0.438492836562064\\
2.85714285714286	0.442608483326553\\
2.86071428571429	0.441841339197796\\
2.86428571428571	0.441073834944493\\
2.86785714285714	0.440305983613904\\
2.87142857142857	0.439537798165234\\
2.875	0.438769291469687\\
2.87857142857143	0.43800047631029\\
2.88214285714286	0.437231365383277\\
2.88571428571429	0.436461971298664\\
2.88928571428571	0.435692306580306\\
2.89285714285714	0.434922383665721\\
2.89642857142857	0.434152214907448\\
2.9	0.433381812573615\\
2.90357142857143	0.432611188847992\\
2.90714285714286	0.431840355829817\\
2.91071428571429	0.431069325535131\\
2.91428571428571	0.430298109897334\\
2.91785714285714	0.429526720767239\\
2.92142857142857	0.428755169912898\\
2.925	0.427983469020916\\
2.92857142857143	0.427211629696992\\
2.93214285714286	0.426439663465975\\
2.93571428571429	0.425667581771695\\
2.93928571428571	0.424895395978245\\
2.94285714285714	0.424123117370522\\
2.94642857142857	0.423350757154273\\
2.95	0.422578326455933\\
2.95357142857143	0.421805836323885\\
2.95714285714286	0.421033297728985\\
2.96071428571428	0.420260721564615\\
2.96428571428571	0.419488118646517\\
2.96785714285714	0.418715499714032\\
2.97142857142857	0.417942875430617\\
2.975	0.417170256383892\\
2.97857142857143	0.416397653085481\\
2.98214285714286	0.41562507597223\\
2.98571428571428	0.414852535406707\\
2.98928571428571	0.414080041677253\\
2.99285714285714	0.413307604997829\\
2.99642857142857	0.412535235509201\\
3	0.411762943279443\\
3	0.40109408721129\\
3.00357142857143	0.400301819841552\\
3.00714285714286	0.39950994243144\\
3.01071428571429	0.398718462845972\\
3.01428571428571	0.397927388889413\\
3.01785714285714	0.397136728305324\\
3.02142857142857	0.396346488776426\\
3.025	0.395556677925599\\
3.02857142857143	0.394767303316302\\
3.03214285714286	0.39397837245261\\
3.03571428571429	0.393189892779087\\
3.03928571428571	0.392401871681766\\
3.04285714285714	0.391614316488558\\
3.04642857142857	0.390827234469288\\
3.05	0.390040632835576\\
3.05357142857143	0.389254518741791\\
3.05714285714286	0.388468899285456\\
3.06071428571429	0.387683781507285\\
3.06428571428571	0.38689917239106\\
3.06785714285714	0.386115078864573\\
3.07142857142857	0.385331507800023\\
3.075	0.384548466014046\\
3.07857142857143	0.383765960267602\\
3.08214285714286	0.382983997266894\\
3.08571428571429	0.382202583663758\\
3.08928571428571	0.381421726055695\\
3.09285714285714	0.380641430985757\\
3.09642857142857	0.379861704943452\\
3.1	0.379082554365121\\
3.10357142857143	0.378303985633976\\
3.10714285714286	0.377526005079982\\
3.11071428571429	0.376748618980748\\
3.11428571428571	0.375971833561898\\
3.11785714285714	0.375195654997104\\
3.12142857142857	0.374420089407974\\
3.125	0.373645142864925\\
3.12857142857143	0.372870821387544\\
3.13214285714286	0.372097130944624\\
3.13571428571429	0.371324077454054\\
3.13928571428571	0.370551666783671\\
3.14285714285714	0.369779904751621\\
3.14285714285714	0.361826141878263\\
3.14642857142857	0.361106118877374\\
3.15	0.360386333845832\\
3.15357142857143	0.35966679530084\\
3.15714285714286	0.35894751169615\\
3.16071428571429	0.358228491422098\\
3.16428571428571	0.357509742805462\\
3.16785714285714	0.356791274110506\\
3.17142857142857	0.356073093539406\\
3.175	0.355355209232296\\
3.17857142857143	0.354637629267123\\
3.18214285714286	0.353920361660667\\
3.18571428571429	0.353203414368971\\
3.18928571428571	0.352486795287372\\
3.19285714285714	0.35177051225037\\
3.19642857142857	0.351054573032624\\
3.2	0.350338985349369\\
3.20357142857143	0.349623756856459\\
3.20714285714286	0.348908895150223\\
3.21071428571429	0.348194407768453\\
3.21428571428571	0.347480302190814\\
3.21785714285714	0.346766585838874\\
3.22142857142857	0.346053266075977\\
3.225	0.345340350208203\\
3.22857142857143	0.344627845484774\\
3.23214285714286	0.34391575909808\\
3.23571428571429	0.343204098183561\\
3.23928571428571	0.342492869820643\\
3.24285714285714	0.341782081033134\\
3.24642857142857	0.34107173878926\\
3.25	0.340361850001535\\
3.25357142857143	0.339652421527692\\
3.25714285714286	0.338943460171065\\
3.26071428571429	0.338234972680623\\
3.26428571428571	0.337526965750847\\
3.26785714285714	0.33681944602264\\
3.27142857142857	0.336112420083701\\
3.275	0.335405894468563\\
3.27857142857143	0.334699875658468\\
3.28214285714286	0.333994370082258\\
3.28571428571429	0.33328938411675\\
3.28571428571429	0.297001581890192\\
3.28928571428571	0.296553123612955\\
3.29285714285714	0.296104242279561\\
3.29642857142857	0.295654946054646\\
3.3	0.295205243050226\\
3.30357142857143	0.294755141325744\\
3.30714285714286	0.294304648887982\\
3.31071428571429	0.293853773691854\\
3.31428571428571	0.293402523640739\\
3.31785714285714	0.292950906586518\\
3.32142857142857	0.292498930329495\\
3.325	0.292046602619173\\
3.32857142857143	0.291593931154575\\
3.33214285714286	0.291140923584291\\
3.33571428571429	0.290687587506392\\
3.33928571428571	0.290233930469193\\
3.34285714285714	0.289779959971574\\
3.34642857142857	0.289325683463018\\
3.35	0.288871108343531\\
3.35357142857143	0.28841624196439\\
3.35714285714286	0.287961091628458\\
3.36071428571429	0.287505664590222\\
3.36428571428571	0.287049968055713\\
3.36785714285714	0.286594009183241\\
3.37142857142857	0.286137795083705\\
3.375	0.285681332820627\\
3.37857142857143	0.285224629410077\\
3.38214285714286	0.284767691821395\\
3.38571428571429	0.284310526977491\\
3.38928571428571	0.283853141754881\\
3.39285714285714	0.283395542983613\\
3.39642857142857	0.282937737447976\\
3.4	0.282479731886794\\
3.40357142857143	0.28202153299346\\
3.40714285714286	0.281563147415868\\
3.41071428571429	0.281104581757102\\
3.41428571428571	0.280645842575728\\
3.41785714285714	0.280186936385831\\
3.42142857142857	0.279727869656941\\
3.425	0.279268648814713\\
3.42857142857143	0.278809280241217\\
3.42857142857143	0.258027068090739\\
3.43214285714286	0.257673286506627\\
3.43571428571429	0.257318700278555\\
3.43928571428571	0.256963319810867\\
3.44285714285714	0.256607155444219\\
3.44642857142857	0.256250217455622\\
3.45	0.255892516058332\\
3.45357142857143	0.2555340614028\\
3.45714285714286	0.255174863577068\\
3.46071428571429	0.254814932606816\\
3.46428571428571	0.254454278455249\\
3.46785714285714	0.254092911024034\\
3.47142857142857	0.253730840153687\\
3.475	0.253368075623616\\
3.47857142857143	0.253004627152017\\
3.48214285714286	0.252640504396787\\
3.48571428571429	0.252275716955907\\
3.48928571428571	0.251910274367486\\
3.49285714285714	0.251544186109652\\
3.49642857142857	0.251177461601458\\
3.5	0.250810110203251\\
3.50357142857143	0.250442141216716\\
3.50714285714286	0.250073563884773\\
3.51071428571429	0.249704387392459\\
3.51428571428571	0.249334620867298\\
3.51785714285714	0.24896427337934\\
3.52142857142857	0.248593353941062\\
3.525	0.24822187150823\\
3.52857142857143	0.247849834980266\\
3.53214285714286	0.247477253200284\\
3.53571428571429	0.247104134954994\\
3.53928571428571	0.24673048897555\\
3.54285714285714	0.246356323937905\\
3.54642857142857	0.245981648462852\\
3.55	0.245606471115924\\
3.55357142857143	0.245230800408232\\
3.55714285714286	0.24485464479681\\
3.56071428571429	0.244478012684655\\
3.56428571428571	0.244100912420635\\
3.56785714285714	0.2437233523003\\
3.57142857142857	0.243345340566231\\
3.57142857142857	0.194077661884693\\
3.575	0.193877755332974\\
3.57857142857143	0.193676714073758\\
3.58214285714286	0.193474549072869\\
3.58571428571429	0.193271271232625\\
3.58928571428571	0.193066891391884\\
3.59285714285714	0.192861420325933\\
3.59642857142857	0.192654868747419\\
3.6	0.192447247306728\\
3.60357142857143	0.192238566592036\\
3.60714285714286	0.192028837129195\\
3.61071428571429	0.191818069382649\\
3.61428571428571	0.191606273755809\\
3.61785714285714	0.191393460591095\\
3.62142857142857	0.191179640169835\\
3.625	0.190964822713155\\
3.62857142857143	0.190749018382352\\
3.63214285714286	0.190532237278937\\
3.63571428571429	0.190314489444529\\
3.63928571428571	0.190095784861735\\
3.64285714285714	0.189876133454514\\
3.64642857142857	0.189655545088217\\
3.65	0.18943402956949\\
3.65357142857143	0.189211596647129\\
3.65714285714286	0.188988256012444\\
3.66071428571429	0.188764017299295\\
3.66428571428571	0.188538890083997\\
3.66785714285714	0.188312883886162\\
3.67142857142857	0.188086008169053\\
3.675	0.187858272339622\\
3.67857142857143	0.187629685748414\\
3.68214285714286	0.187400257690397\\
3.68571428571429	0.187169997405306\\
3.68928571428571	0.186938914077683\\
3.69285714285714	0.186707016836784\\
3.69642857142857	0.186474314757388\\
3.7	0.18624081686014\\
3.70357142857143	0.186006532111591\\
3.70714285714286	0.185771469424099\\
3.71071428571429	0.185535637656635\\
3.71428571428571	0.185299045615109\\
3.71428571428571	0.22856916809276\\
3.71785714285714	0.228303185530765\\
3.72142857142857	0.228035808153087\\
3.725	0.22776705066833\\
3.72857142857143	0.227496927698317\\
3.73214285714286	0.227225453778148\\
3.73571428571429	0.226952643356036\\
3.73928571428571	0.226678510794597\\
3.74285714285714	0.226403070371386\\
3.74642857142857	0.22612633627895\\
3.75	0.225848322624673\\
3.75357142857143	0.225569043432037\\
3.75714285714286	0.225288512641153\\
3.76071428571429	0.225006744108811\\
3.76428571428571	0.224723751608326\\
3.76785714285714	0.224439548830779\\
3.77142857142857	0.224154149385535\\
3.775	0.223867566800297\\
3.77857142857143	0.223579814520949\\
3.78214285714286	0.22329090591278\\
3.78571428571429	0.223000854260989\\
3.78928571428571	0.222709672770736\\
3.79285714285714	0.222417374566996\\
3.79642857142857	0.22212397269575\\
3.8	0.22182948012449\\
3.80357142857143	0.221533909742263\\
3.80714285714286	0.22123727435953\\
3.81071428571429	0.220939586709338\\
3.81428571428571	0.220640859447807\\
3.81785714285714	0.220341105154186\\
3.82142857142857	0.220040336330702\\
3.825	0.219738565403718\\
3.82857142857143	0.219435804724212\\
3.83214285714286	0.219132066567824\\
3.83571428571428	0.218827363134718\\
3.83928571428571	0.21852170655071\\
3.84285714285714	0.218215108867745\\
3.84642857142857	0.217907582063938\\
3.85	0.217599138043442\\
3.85357142857143	0.217289788637555\\
3.85714285714286	0.216979545605183\\
3.85714285714286	0.227905399713586\\
3.86071428571429	0.227620893641316\\
3.86428571428571	0.227335511223318\\
3.86785714285714	0.227049262353692\\
3.87142857142857	0.226762156867373\\
3.875	0.226474204540178\\
3.87857142857143	0.226185415088703\\
3.88214285714286	0.225895798171193\\
3.88571428571429	0.225605363387913\\
3.88928571428571	0.225314120281184\\
3.89285714285714	0.225022078335287\\
3.89642857142857	0.224729246977317\\
3.9	0.224435635577543\\
3.90357142857143	0.22414125344945\\
3.90714285714286	0.223846109849637\\
3.91071428571429	0.223550213978664\\
3.91428571428571	0.223253574981398\\
3.91785714285714	0.222956201947058\\
3.92142857142857	0.222658103909115\\
3.925	0.222359289846122\\
3.92857142857143	0.222059768682053\\
3.93214285714286	0.221759549286349\\
3.93571428571429	0.221458640473821\\
3.93928571428571	0.22115705100546\\
3.94285714285714	0.220854789588776\\
3.94642857142857	0.220551864877838\\
3.95	0.220248285473181\\
3.95357142857143	0.2199440599226\\
3.95714285714286	0.219639196721487\\
3.96071428571428	0.219333704312864\\
3.96428571428571	0.219027591087294\\
3.96785714285714	0.218720865383664\\
3.97142857142857	0.218413535489511\\
3.975	0.218105609641056\\
3.97857142857143	0.217797096023119\\
3.98214285714286	0.217488002769883\\
3.98571428571428	0.217178337965217\\
3.98928571428571	0.216868109642711\\
3.99285714285714	0.216557325785588\\
3.99642857142857	0.216245994327459\\
4	0.215934123152635\\
4	0.255118692535263\\
4.00357142857143	0.254526367772804\\
4.00714285714286	0.253934749394912\\
4.01071428571429	0.253343840876552\\
4.01428571428571	0.252753645659104\\
4.01785714285714	0.252164167150384\\
4.02142857142857	0.251575408724566\\
4.025	0.250987373722771\\
4.02857142857143	0.250400065453312\\
4.03214285714286	0.249813487191712\\
4.03571428571429	0.249227642180633\\
4.03928571428571	0.248642533630449\\
4.04285714285714	0.248058164719486\\
4.04642857142857	0.247474538594047\\
4.05	0.246891658368331\\
4.05357142857143	0.246309527125001\\
4.05714285714286	0.245728147915421\\
4.06071428571429	0.245147523759676\\
4.06428571428571	0.244567657646497\\
4.06785714285714	0.243988552533813\\
4.07142857142857	0.243410211348989\\
4.075	0.242832636988838\\
4.07857142857143	0.242255832319555\\
4.08214285714286	0.241679800177256\\
4.08571428571429	0.241104543368207\\
4.08928571428571	0.240530064668842\\
4.09285714285714	0.239956366825694\\
4.09642857142857	0.239383452555925\\
4.1	0.23881132454755\\
4.10357142857143	0.238239985459456\\
4.10714285714286	0.237669437921331\\
4.11071428571429	0.237099684534187\\
4.11428571428571	0.236530727870579\\
4.11785714285714	0.235962570474622\\
4.12142857142857	0.235395214861921\\
4.125	0.234828663520089\\
4.12857142857143	0.234262918908952\\
4.13214285714286	0.233697983460574\\
4.13571428571429	0.233133859579188\\
4.13928571428571	0.232570549641697\\
4.14285714285714	0.232008055997882\\
4.14285714285714	0.224090540026465\\
4.14642857142857	0.223557802408024\\
4.15	0.223025809053948\\
4.15357142857143	0.22249456216694\\
4.15714285714286	0.221964063924664\\
4.16071428571428	0.22143431647977\\
4.16428571428571	0.220905321959828\\
4.16785714285714	0.220377082467787\\
4.17142857142857	0.219849600082156\\
4.175	0.219322876857027\\
4.17857142857143	0.218796914822014\\
4.18214285714286	0.218271715982696\\
4.18571428571429	0.217747282320802\\
4.18928571428571	0.217223615794229\\
4.19285714285714	0.216700718336985\\
4.19642857142857	0.21617859185962\\
4.2	0.215657238249409\\
4.20357142857143	0.215136659370372\\
4.20714285714286	0.214616857063211\\
4.21071428571429	0.214097833145741\\
4.21428571428571	0.213579589413066\\
4.21785714285714	0.213062127637594\\
4.22142857142857	0.212545449568982\\
4.225	0.212029556934557\\
4.22857142857143	0.211514451439483\\
4.23214285714286	0.211000134766783\\
4.23571428571428	0.210486608577282\\
4.23928571428571	0.209973874510017\\
4.24285714285714	0.209461934182406\\
4.24642857142857	0.208950789190264\\
4.25	0.208440441107752\\
4.25357142857143	0.207930891487775\\
4.25714285714286	0.20742214186215\\
4.26071428571428	0.206914193741621\\
4.26428571428571	0.206407048615808\\
4.26785714285714	0.205900707953598\\
4.27142857142857	0.20539517320331\\
4.275	0.204890445792709\\
4.27857142857143	0.204386527128956\\
4.28214285714286	0.203883418598991\\
4.28571428571429	0.203381121569696\\
4.28571428571429	0.193399255971058\\
4.28928571428571	0.19276226212837\\
4.29285714285714	0.192127212084616\\
4.29642857142857	0.191494100578049\\
4.3	0.190862922359722\\
4.30357142857143	0.190233672193475\\
4.30714285714286	0.189606344855938\\
4.31071428571429	0.188980935136469\\
4.31428571428571	0.188357437837121\\
4.31785714285714	0.187735847772639\\
4.32142857142857	0.187116159770461\\
4.325	0.186498368670655\\
4.32857142857143	0.185882469325886\\
4.33214285714286	0.185268456601414\\
4.33571428571429	0.184656325375094\\
4.33928571428571	0.184046070537313\\
4.34285714285714	0.183437686990958\\
4.34642857142857	0.182831169651413\\
4.35	0.182226513446562\\
4.35357142857143	0.181623713316722\\
4.35714285714286	0.181022764214612\\
4.36071428571429	0.180423661105353\\
4.36428571428571	0.179826398966467\\
4.36785714285714	0.179230972787812\\
4.37142857142857	0.178637377571553\\
4.375	0.17804560833216\\
4.37857142857143	0.177455660096404\\
4.38214285714286	0.176867527903297\\
4.38571428571429	0.176281206804064\\
4.38928571428571	0.175696691862133\\
4.39285714285714	0.175113978153142\\
4.39642857142857	0.17453306076487\\
4.4	0.173953934797213\\
4.40357142857143	0.173376595362174\\
4.40714285714286	0.17280103758387\\
4.41071428571428	0.172227256598462\\
4.41428571428571	0.171655247554133\\
4.41785714285714	0.171085005611077\\
4.42142857142857	0.170516525941503\\
4.425	0.169949803729573\\
4.42857142857143	0.16938483417137\\
4.42857142857143	0.174778245968259\\
4.43214285714286	0.174175603194046\\
4.43571428571429	0.173575374994194\\
4.43928571428571	0.172977550596807\\
4.44285714285714	0.17238211927594\\
4.44642857142857	0.171789070351578\\
4.45	0.171198393189711\\
4.45357142857143	0.170610077201761\\
4.45714285714286	0.17002411184434\\
4.46071428571429	0.169440486619233\\
4.46428571428571	0.168859191073466\\
4.46785714285714	0.168280214798745\\
4.47142857142857	0.167703547431221\\
4.475	0.167129178651467\\
4.47857142857143	0.166557098184551\\
4.48214285714286	0.165987295799479\\
4.48571428571428	0.165419761308969\\
4.48928571428571	0.164854484569422\\
4.49285714285714	0.164291455480999\\
4.49642857142857	0.163730663987072\\
4.5	0.163172100074\\
4.50357142857143	0.162615753771103\\
4.50714285714286	0.162061615150734\\
4.51071428571428	0.161509674327743\\
4.51428571428571	0.160959921459253\\
4.51785714285714	0.160412346744638\\
4.52142857142857	0.159866940425593\\
4.525	0.159323692785602\\
4.52857142857143	0.158782594149723\\
4.53214285714286	0.158243634884568\\
4.53571428571428	0.157706805398362\\
4.53928571428571	0.157172096140432\\
4.54285714285714	0.156639497600989\\
4.54642857142857	0.156109000311105\\
4.55	0.15558059484278\\
4.55357142857143	0.155054271808432\\
4.55714285714286	0.154530021860683\\
4.56071428571429	0.154007835692342\\
4.56428571428571	0.153487704036466\\
4.56785714285714	0.152969617665858\\
4.57142857142857	0.152453567392861\\
4.57142857142857	0.162079511217938\\
4.575	0.161676341821586\\
4.57857142857143	0.161274814941371\\
4.58214285714286	0.160874921023274\\
4.58571428571429	0.160476650560337\\
4.58928571428571	0.160079994092633\\
4.59285714285714	0.159684942207362\\
4.59642857142857	0.159291485538198\\
4.6	0.158899614765022\\
4.60357142857143	0.158509320613898\\
4.60714285714286	0.158120593857159\\
4.61071428571429	0.157733425312771\\
4.61428571428571	0.157347805844067\\
4.61785714285714	0.156963726359728\\
4.62142857142857	0.156581177813861\\
4.625	0.15620015120538\\
4.62857142857143	0.155820637577744\\
4.63214285714286	0.155442628018933\\
4.63571428571429	0.15506611366153\\
4.63928571428571	0.154691085682112\\
4.64285714285714	0.154317535300988\\
4.64642857142857	0.153945453782183\\
4.65	0.153574832433512\\
4.65357142857143	0.153205662605985\\
4.65714285714286	0.15283793569355\\
4.66071428571428	0.152471643133072\\
4.66428571428571	0.152106776404414\\
4.66785714285714	0.151743327029843\\
4.67142857142857	0.151381286573786\\
4.675	0.151020646642805\\
4.67857142857143	0.150661398885677\\
4.68214285714286	0.15030353499281\\
4.68571428571429	0.149947046696004\\
4.68928571428571	0.149591925768427\\
4.69285714285714	0.149238164024691\\
4.69642857142857	0.148885753320283\\
4.7	0.148534685551324\\
4.70357142857143	0.14818495265455\\
4.70714285714286	0.147836546607385\\
4.71071428571429	0.147489459427382\\
4.71428571428571	0.147143683171986\\
4.71428571428571	0.147771565282485\\
4.71785714285714	0.147262535604128\\
4.72142857142857	0.146755409173526\\
4.725	0.146250178345391\\
4.72857142857143	0.145746835504658\\
4.73214285714286	0.145245373066468\\
4.73571428571429	0.144745783476212\\
4.73928571428571	0.144248059209179\\
4.74285714285714	0.143752192770409\\
4.74642857142857	0.143258176694677\\
4.75	0.142766003546535\\
4.75357142857143	0.142275665919967\\
4.75714285714286	0.141787156438243\\
4.76071428571429	0.141300467753902\\
4.76428571428571	0.140815592548799\\
4.76785714285714	0.140332523533757\\
4.77142857142857	0.139851253448431\\
4.775	0.139371775061287\\
4.77857142857143	0.138894081169649\\
4.78214285714286	0.138418164599357\\
4.78571428571429	0.137944018204631\\
4.78928571428571	0.137471634868055\\
4.79285714285714	0.137001007500618\\
4.79642857142857	0.13653212904138\\
4.8	0.136064992457338\\
4.80357142857143	0.135599590743412\\
4.80714285714286	0.135135916922478\\
4.81071428571429	0.13467396404505\\
4.81428571428571	0.134213725189141\\
4.81785714285714	0.133755193460248\\
4.82142857142857	0.133298361991391\\
4.825	0.132843223942795\\
4.82857142857143	0.132389772501753\\
4.83214285714286	0.131938000882614\\
4.83571428571429	0.13148790232682\\
4.83928571428571	0.131039470102592\\
4.84285714285714	0.130592697504798\\
4.84642857142857	0.130147577854936\\
4.85	0.129704104501176\\
4.85357142857143	0.129262270818049\\
4.85714285714286	0.128822070206313\\
4.85714285714286	0.137543032950535\\
4.86071428571429	0.137232095588484\\
4.86428571428571	0.136922350421907\\
4.86785714285714	0.136613790310092\\
4.87142857142857	0.136306408147945\\
4.875	0.136000196865978\\
4.87857142857143	0.135695149430366\\
4.88214285714286	0.135391258842459\\
4.88571428571429	0.13508851813858\\
4.88928571428571	0.134786920390005\\
4.89285714285714	0.134486458703022\\
4.89642857142857	0.134187126218455\\
4.9	0.133888916111457\\
4.90357142857143	0.1335918215915\\
4.90714285714286	0.133295835902425\\
4.91071428571428	0.133000952321979\\
4.91428571428571	0.132707164161611\\
4.91785714285714	0.13241446476646\\
4.92142857142857	0.132122847515406\\
4.925	0.131832305820614\\
4.92857142857143	0.131542833127337\\
4.93214285714286	0.131254422913896\\
4.93571428571429	0.130967068691742\\
4.93928571428571	0.130680764004995\\
4.94285714285714	0.130395502430261\\
4.94642857142857	0.130111277576607\\
4.95	0.129828083085621\\
4.95357142857143	0.129545912630966\\
4.95714285714286	0.12926475991819\\
4.96071428571429	0.128984618684709\\
4.96428571428571	0.128705482699865\\
4.96785714285714	0.128427345764483\\
4.97142857142857	0.128150201710691\\
4.975	0.127874044401898\\
4.97857142857143	0.127598867732853\\
4.98214285714286	0.127324665629212\\
4.98571428571428	0.127051432047355\\
4.98928571428571	0.126779160974373\\
4.99285714285714	0.126507846428116\\
4.99642857142857	0.126237482456777\\
5	0.125968063138705\\
5	0.0892502317550486\\
5.00357142857143	0.0889989960799372\\
5.00714285714286	0.088749209808546\\
5.01071428571429	0.0885008629594898\\
5.01428571428571	0.088253945603922\\
5.01785714285714	0.088008447865501\\
5.02142857142857	0.0877643599204805\\
5.025	0.0875216719969731\\
5.02857142857143	0.0872803743746435\\
5.03214285714286	0.0870404573846755\\
5.03571428571429	0.0868019114098601\\
5.03928571428571	0.0865647268838732\\
5.04285714285714	0.0863288942909729\\
5.04642857142857	0.0860944041659685\\
5.05	0.0858612470943058\\
5.05357142857143	0.0856294137113579\\
5.05714285714286	0.0853988947021287\\
5.06071428571429	0.0851696808012212\\
5.06428571428571	0.0849417627929221\\
5.06785714285714	0.0847151315105048\\
5.07142857142857	0.0844897778359382\\
5.075	0.0842656926998559\\
5.07857142857143	0.0840428670816385\\
5.08214285714286	0.0838212920087299\\
5.08571428571429	0.0836009585563505\\
5.08928571428571	0.0833818578474674\\
5.09285714285714	0.083163981052875\\
5.09642857142857	0.0829473193905233\\
5.1	0.0827318641252368\\
5.10357142857143	0.0825176065686844\\
5.10714285714286	0.0823045380794591\\
5.11071428571429	0.0820926500624179\\
5.11428571428571	0.081881933968406\\
5.11785714285714	0.0816723812942273\\
5.12142857142857	0.0814639835827219\\
5.125	0.0812567324221187\\
5.12857142857143	0.0810506194457639\\
5.13214285714286	0.080845636332092\\
5.13571428571429	0.0806417748047026\\
5.13928571428571	0.0804390266317234\\
5.14285714285714	0.0802373836255444\\
5.14285714285714	0.106397181903804\\
5.14642857142857	0.106056809032267\\
5.15	0.105717651912626\\
5.15357142857143	0.105379705696644\\
5.15714285714286	0.105042965555141\\
5.16071428571429	0.104707426677978\\
5.16428571428571	0.104373084274092\\
5.16785714285714	0.104039933571265\\
5.17142857142857	0.103707969816042\\
5.175	0.103377188273713\\
5.17857142857143	0.103047584228345\\
5.18214285714286	0.102719152982562\\
5.18571428571429	0.102391889857453\\
5.18928571428571	0.102065790192567\\
5.19285714285714	0.101740849345933\\
5.19642857142857	0.101417062693853\\
5.2	0.101094425630805\\
5.20357142857143	0.100772933569439\\
5.20714285714286	0.100452581940601\\
5.21071428571429	0.100133366193121\\
5.21428571428571	0.0998152817937284\\
5.21785714285714	0.0994983242270386\\
5.22142857142857	0.0991824889955805\\
5.225	0.0988677716195884\\
5.22857142857143	0.0985541676369162\\
5.23214285714286	0.0982416726030276\\
5.23571428571429	0.0979302820910202\\
5.23928571428571	0.0976199916914224\\
5.24285714285714	0.0973107970121077\\
5.24642857142857	0.0970026936782861\\
5.25	0.0966956773325271\\
5.25357142857143	0.09638974363456\\
5.25714285714286	0.0960848882611896\\
5.26071428571429	0.0957811069062876\\
5.26428571428571	0.0954783952808155\\
5.26785714285714	0.0951767491126274\\
5.27142857142857	0.0948761641463876\\
5.275	0.0945766361435619\\
5.27857142857143	0.0942781608824401\\
5.28214285714286	0.0939807341579419\\
5.28571428571429	0.0936843517815358\\
5.28571428571429	0.108798701471716\\
5.28928571428571	0.10834439816159\\
5.29285714285714	0.107891711305254\\
5.29642857142857	0.107440636011419\\
5.3	0.106991167403098\\
5.30357142857143	0.106543300617597\\
5.30714285714286	0.106097030806525\\
5.31071428571429	0.105652353135676\\
5.31428571428571	0.10520926278499\\
5.31785714285714	0.104767754948537\\
5.32142857142857	0.104327824834532\\
5.325	0.103889467665221\\
5.32857142857143	0.103452678676831\\
5.33214285714286	0.10301745311957\\
5.33571428571429	0.102583786257628\\
5.33928571428571	0.10215167336907\\
5.34285714285714	0.101721109745789\\
5.34642857142857	0.1012920906935\\
5.35	0.100864611531745\\
5.35357142857143	0.100438667593788\\
5.35714285714286	0.100014254226566\\
5.36071428571429	0.0995913667906808\\
5.36428571428571	0.0991700006604122\\
5.36785714285714	0.0987501512236048\\
5.37142857142857	0.0983318138816243\\
5.375	0.097914984049351\\
5.37857142857143	0.0974996571551869\\
5.38214285714286	0.0970858286409497\\
5.38571428571429	0.0966734939618265\\
5.38928571428571	0.0962626485863675\\
5.39285714285714	0.0958532879964944\\
5.39642857142857	0.0954454076873938\\
5.4	0.0950390031674725\\
5.40357142857143	0.0946340699583511\\
5.40714285714286	0.094230603594872\\
5.41071428571428	0.093828599624994\\
5.41428571428571	0.0934280536097484\\
5.41785714285714	0.093028961123232\\
5.42142857142857	0.0926313177526156\\
5.425	0.0922351190980398\\
5.42857142857143	0.091840360772571\\
5.42857142857143	0.0769493475856435\\
5.43214285714286	0.0764651056697881\\
5.43571428571429	0.0759829570867633\\
5.43928571428571	0.075502894432316\\
5.44285714285714	0.0750249103283084\\
5.44642857142857	0.0745489974227021\\
5.45	0.0740751483895811\\
5.45357142857143	0.0736033559288889\\
5.45714285714286	0.073133612766317\\
5.46071428571429	0.0726659116532887\\
5.46428571428571	0.0722002453669825\\
5.46785714285714	0.0717366067100724\\
5.47142857142857	0.0712749885106178\\
5.475	0.0708153836220481\\
5.47857142857143	0.0703577849231854\\
5.48214285714286	0.0699021853179887\\
5.48571428571429	0.0694485777354449\\
5.48928571428571	0.0689969551295539\\
5.49285714285714	0.0685473104793513\\
5.49642857142857	0.0680996367886556\\
5.5	0.0676539270859612\\
5.50357142857143	0.0672101744244234\\
5.50714285714286	0.0667683718818809\\
5.51071428571429	0.0663285125606066\\
5.51428571428571	0.0658905895872022\\
5.51785714285714	0.0654545961125829\\
5.52142857142857	0.0650205253120004\\
5.525	0.0645883703847967\\
5.52857142857143	0.0641581245542998\\
5.53214285714286	0.0637297810678096\\
5.53571428571429	0.0633033331966198\\
5.53928571428571	0.0628787742357754\\
5.54285714285714	0.0624560975039702\\
5.54642857142857	0.0620352963435319\\
5.55	0.0616163641204449\\
5.55357142857143	0.0611992942241108\\
5.55714285714286	0.0607840800672467\\
5.56071428571429	0.0603707150858712\\
5.56428571428571	0.0599591927393272\\
5.56785714285714	0.0595495065100446\\
5.57142857142857	0.0591416499034409\\
5.57142857142857	0.0404012876877271\\
5.575	0.0400380827128381\\
5.57857142857143	0.03967653435203\\
5.58214285714286	0.0393166369135864\\
5.58571428571429	0.0389583847252663\\
5.58928571428572	0.0386017721342921\\
5.59285714285714	0.038246793507368\\
5.59642857142857	0.0378934432304881\\
5.6	0.037541715708856\\
5.60357142857143	0.0371916053668736\\
5.60714285714286	0.0368431066481591\\
5.61071428571429	0.0364962140153575\\
5.61428571428571	0.0361509219500612\\
5.61785714285714	0.0358072249527998\\
5.62142857142857	0.0354651175430564\\
5.625	0.0351245942590823\\
5.62857142857143	0.0347856496578174\\
5.63214285714286	0.0344482783148806\\
5.63571428571429	0.0341124748245864\\
5.63928571428571	0.0337782337997609\\
5.64285714285714	0.0334455498716648\\
5.64642857142857	0.0331144176899824\\
5.65	0.0327848319228391\\
5.65357142857143	0.0324567872566196\\
5.65714285714286	0.0321302783958917\\
5.66071428571429	0.0318053000633956\\
5.66428571428571	0.0314818470000612\\
5.66785714285714	0.0311599139648291\\
5.67142857142857	0.0308394957345743\\
5.675	0.0305205871040971\\
5.67857142857143	0.0302031828861395\\
5.68214285714286	0.0298872779112082\\
5.68571428571429	0.0295728670275002\\
5.68928571428571	0.0292599451008931\\
5.69285714285714	0.0289485070149616\\
5.69642857142857	0.0286385476708033\\
5.7	0.0283300619869643\\
5.70357142857143	0.0280230448994307\\
5.70714285714286	0.0277174913616442\\
5.71071428571429	0.0274133963443304\\
5.71428571428571	0.0271107548354257\\
5.71428571428571	0.00453580743009837\\
5.71785714285714	0.00423609953276771\\
5.72142857142857	0.00393843697400989\\
5.725	0.00364280910129943\\
5.72857142857143	0.00334920531188754\\
5.73214285714286	0.00305761505277087\\
5.73571428571429	0.00276802782076382\\
5.73928571428571	0.00248043316185333\\
5.74285714285714	0.00219482067092845\\
5.74642857142857	0.00191117999174964\\
5.75	0.00162950081701979\\
5.75357142857143	0.00134977288775003\\
5.75714285714286	0.00107198599299377\\
5.76071428571429	0.000796129969816531\\
5.76428571428571	0.000522194703365873\\
5.76785714285714	0.000250170126247801\\
5.77142857142857	-1.99537817346155e-05\\
5.775	-0.000288186993610916\\
5.77857142857143	-0.00055453943517452\\
5.78214285714286	-0.000819020985595736\\
5.78571428571429	-0.00108164147767875\\
5.78928571428571	-0.00134241069789076\\
5.79285714285714	-0.00160133838629443\\
5.79642857142857	-0.00185843423715052\\
5.8	-0.00211370789917051\\
5.80357142857143	-0.00236716897554525\\
5.80714285714286	-0.00261882702387855\\
5.81071428571429	-0.00286869155677959\\
5.81428571428571	-0.00311677204211127\\
5.81785714285714	-0.00336307790301841\\
5.82142857142857	-0.00360761851786239\\
5.825	-0.00385040322080356\\
5.82857142857143	-0.00409144130204543\\
5.83214285714286	-0.00433074200786227\\
5.83571428571429	-0.00456831454053497\\
5.83928571428571	-0.00480416805892351\\
5.84285714285714	-0.005038311678707\\
5.84642857142857	-0.00527075447241091\\
5.85	-0.00550150546934387\\
5.85357142857143	-0.00573057365616058\\
5.85714285714286	-0.00595796797709754\\
5.85714285714286	-0.0410048942121552\\
5.86071428571429	-0.0412474608884782\\
5.86428571428571	-0.0414872863031029\\
5.86785714285714	-0.0417243886767909\\
5.87142857142857	-0.041958786135602\\
5.875	-0.0421904967109528\\
5.87857142857143	-0.0424195383394572\\
5.88214285714286	-0.0426459288642428\\
5.88571428571429	-0.0428696860355021\\
5.88928571428571	-0.0430908275105503\\
5.89285714285714	-0.0433093708536687\\
5.89642857142857	-0.043525333537398\\
5.9	-0.0437387329430794\\
5.90357142857143	-0.0439495863609115\\
5.90714285714286	-0.0441579109897969\\
5.91071428571429	-0.0443637239386124\\
5.91428571428571	-0.0445670422267403\\
5.91785714285714	-0.0447678827841248\\
5.92142857142857	-0.044966262451121\\
5.925	-0.0451621979797431\\
5.92857142857143	-0.0453557060341858\\
5.93214285714286	-0.0455468031908799\\
5.93571428571429	-0.0457355059383444\\
5.93928571428571	-0.0459218306784123\\
5.94285714285714	-0.0461057937267425\\
5.94642857142857	-0.0462874113128749\\
5.95	-0.0464666995800853\\
5.95357142857143	-0.0466436745865889\\
5.95714285714286	-0.046818352306044\\
5.96071428571429	-0.0469907486276051\\
5.96428571428571	-0.0471608793557812\\
5.96785714285714	-0.0473287602116183\\
5.97142857142857	-0.0474944068331928\\
5.975	-0.047657834775665\\
5.97857142857143	-0.0478190595111398\\
5.98214285714286	-0.0479780964298275\\
5.98571428571429	-0.0481349608405294\\
5.98928571428571	-0.0482896679706894\\
5.99285714285714	-0.0484422329662582\\
5.99642857142857	-0.0485926708928331\\
6	-0.0487409967361346\\
6	-0.0653064290632288\\
6.00357142857143	-0.0653939040862883\\
6.00714285714286	-0.0654793433823922\\
6.01071428571429	-0.0655627624405705\\
6.01428571428571	-0.0656441766656281\\
6.01785714285714	-0.0657236013781976\\
6.02142857142857	-0.0658010518145955\\
6.025	-0.065876543128019\\
6.02857142857143	-0.0659500903890475\\
6.03214285714286	-0.066021708585695\\
6.03571428571429	-0.066091412623268\\
6.03928571428571	-0.066159217325542\\
6.04285714285714	-0.0662251374352531\\
6.04642857142857	-0.0662891876141497\\
6.05	-0.0663513824428536\\
6.05357142857143	-0.0664117364220148\\
6.05714285714286	-0.0664702639727944\\
6.06071428571429	-0.0665269794369156\\
6.06428571428571	-0.0665818970765273\\
6.06785714285714	-0.0666350310753381\\
6.07142857142857	-0.0666863955390906\\
6.075	-0.0667360044956114\\
6.07857142857143	-0.0667838718946777\\
6.08214285714286	-0.0668300116091304\\
6.08571428571429	-0.06687443743534\\
6.08928571428571	-0.0669171630932561\\
6.09285714285714	-0.066958202226276\\
6.09642857142857	-0.0669975684023381\\
6.1	-0.0670352751143794\\
6.10357142857143	-0.0670713357803838\\
6.10714285714286	-0.0671057637432538\\
6.11071428571429	-0.067138572271884\\
6.11428571428571	-0.0671697745616097\\
6.11785714285714	-0.0671993837342556\\
6.12142857142857	-0.0672274128380086\\
6.125	-0.0672538748484731\\
6.12857142857143	-0.0672787826691109\\
6.13214285714286	-0.0673021491312888\\
6.13571428571429	-0.067323986994155\\
6.13928571428571	-0.0673443089456737\\
6.14285714285714	-0.0673631276030585\\
6.14285714285714	-0.0340597225274804\\
6.14642857142857	-0.0342883624851639\\
6.15	-0.0345138698349092\\
6.15357142857143	-0.0347362678397425\\
6.15714285714286	-0.0349555796371513\\
6.16071428571429	-0.0351718282391569\\
6.16428571428571	-0.0353850365320785\\
6.16785714285714	-0.0355952272783336\\
6.17142857142857	-0.0358024231171877\\
6.175	-0.0360066465648254\\
6.17857142857143	-0.0362079200141208\\
6.18214285714286	-0.0364062657364038\\
6.18571428571429	-0.0366017058821964\\
6.18928571428571	-0.036794262481283\\
6.19285714285714	-0.0369839574424861\\
6.19642857142857	-0.0371708125553998\\
6.2	-0.0373548494911127\\
6.20357142857143	-0.0375360898022773\\
6.20714285714286	-0.0377145549228909\\
6.21071428571429	-0.0378902661699972\\
6.21428571428571	-0.0380632447443955\\
6.21785714285714	-0.0382335117307099\\
6.22142857142857	-0.0384010880971745\\
6.225	-0.0385659946973041\\
6.22857142857143	-0.0387282522705902\\
6.23214285714286	-0.0388878814425691\\
6.23571428571429	-0.0390449027246128\\
6.23928571428571	-0.0391993365155676\\
6.24285714285714	-0.0393512031024385\\
6.24642857142857	-0.0395005226604556\\
6.25	-0.0396473152528703\\
6.25357142857143	-0.0397916008325634\\
6.25714285714286	-0.0399333992427168\\
6.26071428571429	-0.0400727302168795\\
6.26428571428571	-0.0402096133787677\\
6.26785714285714	-0.0403440682438441\\
6.27142857142857	-0.0404761142199765\\
6.275	-0.0406057706075033\\
6.27857142857143	-0.0407330565990382\\
6.28214285714286	-0.04085799128102\\
6.28571428571429	-0.0409805936343593\\
6.28571428571429	-0.0676230175309168\\
6.28928571428571	-0.0677016892027565\\
6.29285714285714	-0.0677777095857969\\
6.29642857142857	-0.0678511009955943\\
6.3	-0.0679218856228119\\
6.30357142857143	-0.0679900855332922\\
6.30714285714286	-0.0680557226678175\\
6.31071428571429	-0.0681188188439327\\
6.31428571428571	-0.0681793957567057\\
6.31785714285714	-0.0682374749787988\\
6.32142857142857	-0.0682930779602344\\
6.325	-0.0683462260301844\\
6.32857142857143	-0.0683969403977161\\
6.33214285714286	-0.0684452421518624\\
6.33571428571429	-0.068491152261394\\
6.33928571428572	-0.0685346915765744\\
6.34285714285714	-0.0685758808298923\\
6.34642857142857	-0.0686147406361314\\
6.35	-0.0686512914921469\\
6.35357142857143	-0.0686855537785886\\
6.35714285714286	-0.0687175477606195\\
6.36071428571429	-0.0687472935879844\\
6.36428571428571	-0.0687748112947921\\
6.36785714285714	-0.068800120801206\\
6.37142857142857	-0.0688232419141492\\
6.375	-0.0688441943273728\\
6.37857142857143	-0.0688629976212425\\
6.38214285714286	-0.0688796712643981\\
6.38571428571429	-0.0688942346144455\\
6.38928571428571	-0.0689067069180235\\
6.39285714285714	-0.0689171073105964\\
6.39642857142857	-0.0689254548180813\\
6.4	-0.0689317683575281\\
6.40357142857143	-0.0689360667371856\\
6.40714285714286	-0.0689383686562978\\
6.41071428571429	-0.0689386927067018\\
6.41428571428571	-0.068937057373495\\
6.41785714285714	-0.0689334810350997\\
6.42142857142857	-0.068927981963065\\
6.425	-0.0689205783236343\\
6.42857142857143	-0.0689112881784\\
6.42857142857143	-0.111987191871846\\
6.43214285714286	-0.111801718519521\\
6.43571428571429	-0.111615064029682\\
6.43928571428571	-0.111427243052904\\
6.44285714285714	-0.111238270150696\\
6.44642857142857	-0.111048159795559\\
6.45	-0.11085692637081\\
6.45357142857143	-0.110664584171931\\
6.45714285714286	-0.110471147407123\\
6.46071428571429	-0.110276630197364\\
6.46428571428571	-0.110081046576241\\
6.46785714285714	-0.109884410491266\\
6.47142857142857	-0.109686735804426\\
6.475	-0.10948803629224\\
6.47857142857143	-0.109288325645588\\
6.48214285714286	-0.10908761747101\\
6.48571428571429	-0.108885925291242\\
6.48928571428571	-0.108683262545271\\
6.49285714285714	-0.108479642588172\\
6.49642857142857	-0.108275078692379\\
6.5	-0.108069584048211\\
6.50357142857143	-0.107863171763929\\
6.50714285714286	-0.107655854865574\\
6.51071428571429	-0.107447646298211\\
6.51428571428571	-0.107238558926457\\
6.51785714285714	-0.107028605534521\\
6.52142857142857	-0.106817798826057\\
6.525	-0.106606151425383\\
6.52857142857143	-0.106393675877993\\
6.53214285714286	-0.106180384650605\\
6.53571428571429	-0.105966290131009\\
6.53928571428571	-0.105751404629269\\
6.54285714285714	-0.105535740378223\\
6.54642857142857	-0.10531930953353\\
6.55	-0.105102124173523\\
6.55357142857143	-0.104884196300387\\
6.55714285714286	-0.104665537840649\\
6.56071428571429	-0.104446160645225\\
6.56428571428571	-0.104226076489277\\
6.56785714285714	-0.104005297073368\\
6.57142857142857	-0.103783834023943\\
6.57142857142857	-0.104311116946805\\
6.575	-0.10406977645462\\
6.57857142857143	-0.103827466769194\\
6.58214285714286	-0.103584202757826\\
6.58571428571429	-0.103339999194537\\
6.58928571428571	-0.103094870760125\\
6.59285714285714	-0.102848832041983\\
6.59642857142857	-0.102601897535522\\
6.6	-0.102354081644773\\
6.60357142857143	-0.102105398682438\\
6.60714285714286	-0.101855862869711\\
6.61071428571429	-0.101605488337677\\
6.61428571428571	-0.101354289127898\\
6.61785714285714	-0.101102279192471\\
6.62142857142857	-0.100849472393842\\
6.625	-0.10059588250619\\
6.62857142857143	-0.100341523215995\\
6.63214285714286	-0.100086408122094\\
6.63571428571429	-0.0998305507355066\\
6.63928571428571	-0.0995739644807844\\
6.64285714285714	-0.099316662696573\\
6.64642857142857	-0.0990586586356662\\
6.65	-0.098799965464835\\
6.65357142857143	-0.0985405962661521\\
6.65714285714286	-0.0982805640375425\\
6.66071428571428	-0.0980198816928372\\
6.66428571428571	-0.0977585620616067\\
6.66785714285714	-0.0974966178904587\\
6.67142857142857	-0.09723406184358\\
6.675	-0.0969709065027885\\
6.67857142857143	-0.0967071643673703\\
6.68214285714286	-0.0964428478553534\\
6.68571428571429	-0.0961779693040385\\
6.68928571428571	-0.0959125409700512\\
6.69285714285714	-0.0956465750291815\\
6.69642857142857	-0.0953800835776343\\
6.7	-0.0951130786325499\\
6.70357142857143	-0.0948455721320547\\
6.70714285714286	-0.0945775759351057\\
6.71071428571429	-0.0943091018227156\\
6.71428571428571	-0.0940401614984642\\
6.71428571428571	-0.131825027270459\\
6.71785714285714	-0.131448751058924\\
6.72142857142857	-0.131071930046508\\
6.725	-0.130694578463444\\
6.72857142857143	-0.130316710445854\\
6.73214285714286	-0.129938340035804\\
6.73571428571429	-0.1295594811811\\
6.73928571428571	-0.129180147736766\\
6.74285714285714	-0.128800353465671\\
6.74642857142857	-0.128420112038571\\
6.75	-0.128039437033921\\
6.75357142857143	-0.12765834193932\\
6.75714285714286	-0.127276840152123\\
6.76071428571429	-0.126894944979489\\
6.76428571428571	-0.126512669638192\\
6.76785714285714	-0.12613002725604\\
6.77142857142857	-0.125747030872477\\
6.775	-0.125363693438629\\
6.77857142857143	-0.124980027817115\\
6.78214285714286	-0.124596046783449\\
6.78571428571429	-0.124211763026618\\
6.78928571428571	-0.123827189149137\\
6.79285714285714	-0.123442337666863\\
6.79642857142857	-0.123057221010363\\
6.8	-0.12267185152549\\
6.80357142857143	-0.122286241473432\\
6.80714285714286	-0.121900403030528\\
6.81071428571429	-0.121514348289618\\
6.81428571428571	-0.121128089260601\\
6.81785714285714	-0.120741637870483\\
6.82142857142857	-0.120355005963203\\
6.825	-0.119968205300952\\
6.82857142857143	-0.119581247564719\\
6.83214285714286	-0.119194144354345\\
6.83571428571429	-0.118806907188347\\
6.83928571428571	-0.118419547505212\\
6.84285714285714	-0.118032076663937\\
6.84642857142857	-0.117644505944079\\
6.85	-0.11725684654558\\
6.85357142857143	-0.116869109590042\\
6.85714285714286	-0.116481306121252\\
6.85714285714286	-0.126219179597487\\
6.86071428571429	-0.125837583330394\\
6.86428571428571	-0.125456235095938\\
6.86785714285714	-0.125075141088721\\
6.87142857142857	-0.124694307456245\\
6.875	-0.124313740298941\\
6.87857142857143	-0.123933445670073\\
6.88214285714286	-0.123553429576505\\
6.88571428571429	-0.123173697979026\\
6.88928571428571	-0.122794256792378\\
6.89285714285714	-0.122415111885156\\
6.89642857142857	-0.12203626908057\\
6.9	-0.121657734156753\\
6.90357142857143	-0.121279512846799\\
6.90714285714286	-0.120901610838657\\
6.91071428571429	-0.120524033775881\\
6.91428571428571	-0.120146787257935\\
6.91785714285714	-0.119769876840223\\
6.92142857142857	-0.119393308033994\\
6.925	-0.119017086307072\\
6.92857142857143	-0.118641217084155\\
6.93214285714286	-0.118265705746849\\
6.93571428571429	-0.117890557633569\\
6.93928571428571	-0.117515778040257\\
6.94285714285714	-0.117141372220679\\
6.94642857142857	-0.116767345386453\\
6.95	-0.116393702706955\\
6.95357142857143	-0.116020449310024\\
6.95714285714286	-0.115647590282248\\
6.96071428571429	-0.115275130668998\\
6.96428571428571	-0.114903075474333\\
6.96785714285714	-0.114531429661689\\
6.97142857142857	-0.114160198154166\\
6.975	-0.113789385834553\\
6.97857142857143	-0.113418997545241\\
6.98214285714286	-0.113049038088899\\
6.98571428571429	-0.112679512228749\\
6.98928571428571	-0.112310424688597\\
6.99285714285714	-0.111941780152748\\
6.99642857142857	-0.11157358326666\\
7	-0.111205838637228\\
7	-0.15208441753632\\
7.00357142857143	-0.151613705441875\\
7.00714285714286	-0.151143357615425\\
7.01071428571429	-0.150673381237955\\
7.01428571428571	-0.150203783434883\\
7.01785714285714	-0.149734571276098\\
7.02142857142857	-0.149265751775829\\
7.025	-0.148797331893567\\
7.02857142857143	-0.148329318534458\\
7.03214285714286	-0.147861718549324\\
7.03571428571429	-0.147394538734547\\
7.03928571428571	-0.146927785832968\\
7.04285714285714	-0.146461466534268\\
7.04642857142857	-0.145995587475002\\
7.05	-0.145530155238469\\
7.05357142857143	-0.145065176355607\\
7.05714285714286	-0.144600657305358\\
7.06071428571429	-0.144136604514704\\
7.06428571428571	-0.143673024358543\\
7.06785714285714	-0.143209923160562\\
7.07142857142857	-0.142747307193599\\
7.075	-0.142285182679673\\
7.07857142857143	-0.141823555789867\\
7.08214285714286	-0.141362432645183\\
7.08571428571429	-0.140901819316897\\
7.08928571428571	-0.140441721826587\\
7.09285714285714	-0.139982146146023\\
7.09642857142857	-0.139523098197997\\
7.1	-0.139064583856678\\
7.10357142857143	-0.138606608947642\\
7.10714285714286	-0.138149179247751\\
7.11071428571429	-0.137692300485985\\
7.11428571428571	-0.137235978343775\\
7.11785714285714	-0.136780218455039\\
7.12142857142857	-0.136325026406067\\
7.125	-0.135870407736326\\
7.12857142857143	-0.135416367938798\\
7.13214285714286	-0.13496291246001\\
7.13571428571429	-0.134510046699918\\
7.13928571428571	-0.134057776012705\\
7.14285714285714	-0.133606105707106\\
7.14285714285714	-0.111551297723986\\
7.14642857142857	-0.111256816176806\\
7.15	-0.110961958155241\\
7.15357142857143	-0.110666733879714\\
7.15714285714286	-0.110371153502863\\
7.16071428571429	-0.110075227109584\\
7.16428571428571	-0.109778964716895\\
7.16785714285714	-0.109482376274993\\
7.17142857142857	-0.109185471667697\\
7.175	-0.108888260712488\\
7.17857142857143	-0.10859075316038\\
7.18214285714286	-0.108292958696954\\
7.18571428571429	-0.107994886942793\\
7.18928571428571	-0.107696547453521\\
7.19285714285714	-0.107397949719678\\
7.19642857142857	-0.107099103167734\\
7.2	-0.106800017160513\\
7.20357142857143	-0.106500700997238\\
7.20714285714286	-0.106201163913402\\
7.21071428571429	-0.105901415081765\\
7.21428571428571	-0.10560146361277\\
7.21785714285714	-0.10530131855459\\
7.22142857142857	-0.105000988892994\\
7.225	-0.104700483552334\\
7.22857142857143	-0.104399811395951\\
7.23214285714286	-0.104098981226214\\
7.23571428571429	-0.103798001784399\\
7.23928571428571	-0.10349688175165\\
7.24285714285714	-0.10319562974938\\
7.24642857142857	-0.102894254339311\\
7.25	-0.10259276402335\\
7.25357142857143	-0.10229116724454\\
7.25714285714286	-0.101989472387445\\
7.26071428571429	-0.101687687778194\\
7.26428571428571	-0.101385821684361\\
7.26785714285714	-0.101083882315891\\
7.27142857142857	-0.100781877825486\\
7.275	-0.100479816308643\\
7.27857142857143	-0.100177705803538\\
7.28214285714286	-0.0998755542919345\\
7.28571428571429	-0.0995733696995627\\
7.28571428571429	-0.115339078830832\\
7.28928571428571	-0.115094639175969\\
7.29285714285714	-0.114849701736731\\
7.29642857142857	-0.114604275945831\\
7.3	-0.114358371175321\\
7.30357142857143	-0.114111996736626\\
7.30714285714286	-0.113865161880431\\
7.31071428571429	-0.113617875797614\\
7.31428571428571	-0.113370147619631\\
7.31785714285714	-0.113121986418557\\
7.32142857142857	-0.112873401206975\\
7.325	-0.112624400938885\\
7.32857142857143	-0.11237499451009\\
7.33214285714286	-0.112125190758233\\
7.33571428571429	-0.111874998462684\\
7.33928571428572	-0.111624426345439\\
7.34285714285714	-0.111373483071496\\
7.34642857142857	-0.111122177248889\\
7.35	-0.11087051742858\\
7.35357142857143	-0.110618512105342\\
7.35714285714286	-0.110366169718121\\
7.36071428571429	-0.110113498650081\\
7.36428571428571	-0.10986050722849\\
7.36785714285714	-0.109607203725585\\
7.37142857142857	-0.109353596358936\\
7.375	-0.109099693291479\\
7.37857142857143	-0.108845502631413\\
7.38214285714286	-0.108591032433048\\
7.38571428571429	-0.108336290697154\\
7.38928571428571	-0.108081285371006\\
7.39285714285714	-0.10782602434827\\
7.39642857142857	-0.107570515469845\\
7.4	-0.107314766524203\\
7.40357142857143	-0.107058785247428\\
7.40714285714286	-0.106802579323113\\
7.41071428571429	-0.106546156383176\\
7.41428571428571	-0.106289524008205\\
7.41785714285714	-0.106032689727486\\
7.42142857142857	-0.105775661018907\\
7.425	-0.105518445309762\\
7.42857142857143	-0.105261049977079\\
7.42857142857143	-0.0986305613698304\\
7.43214285714286	-0.0985290571398665\\
7.43571428571429	-0.0984259347180641\\
7.43928571428571	-0.0983212108330439\\
7.44285714285714	-0.0982149021151336\\
7.44642857142857	-0.0981070250964277\\
7.45	-0.0979975962106015\\
7.45357142857143	-0.0978866317943715\\
7.45714285714286	-0.097774148088104\\
7.46071428571429	-0.0976601612358753\\
7.46428571428571	-0.0975446872852887\\
7.46785714285714	-0.097427742188908\\
7.47142857142857	-0.0973093418048554\\
7.475	-0.0971895018968699\\
7.47857142857143	-0.0970682381341289\\
7.48214285714286	-0.0969455660926547\\
7.48571428571429	-0.0968215012559012\\
7.48928571428571	-0.0966960590148118\\
7.49285714285714	-0.0965692546676446\\
7.49642857142857	-0.0964411034213527\\
7.5	-0.0963116203921601\\
7.50357142857143	-0.0961808206056187\\
7.50714285714286	-0.096048718996437\\
7.51071428571429	-0.0959153304098351\\
7.51428571428571	-0.0957806696021096\\
7.51785714285714	-0.0956447512406898\\
7.52142857142857	-0.0955075899039704\\
7.525	-0.0953692000826405\\
7.52857142857143	-0.0952295961802387\\
7.53214285714286	-0.0950887925132081\\
7.53571428571429	-0.0949468033107327\\
7.53928571428571	-0.0948036427160414\\
7.54285714285714	-0.0946593247869532\\
7.54642857142857	-0.094513863495931\\
7.55	-0.0943672727299214\\
7.55357142857143	-0.0942195662916348\\
7.55714285714286	-0.09407075790008\\
7.56071428571429	-0.0939208611906176\\
7.56428571428571	-0.0937698897148028\\
7.56785714285714	-0.0936178569416418\\
7.57142857142857	-0.0934647762581165\\
7.57142857142857	-0.0780135391494971\\
7.575	-0.0780871503892215\\
7.57857142857143	-0.0781588921121146\\
7.58214285714286	-0.0782287779780271\\
7.58571428571429	-0.0782968215734668\\
7.58928571428571	-0.0783630364116459\\
7.59285714285714	-0.0784274359323592\\
7.59642857142857	-0.078490033503017\\
7.6	-0.0785508424190775\\
7.60357142857143	-0.0786098759040938\\
7.60714285714286	-0.0786671471095937\\
7.61071428571429	-0.078722669116095\\
7.61428571428571	-0.0787764549335295\\
7.61785714285714	-0.0788285175012893\\
7.62142857142857	-0.0788788696881095\\
7.625	-0.0789275242930641\\
7.62857142857143	-0.0789744940459837\\
7.63214285714286	-0.0790197916075003\\
7.63571428571429	-0.0790634295689322\\
7.63928571428571	-0.0791054204532626\\
7.64285714285714	-0.079145776715549\\
7.64642857142857	-0.0791845107429682\\
7.65	-0.0792216348547024\\
7.65357142857143	-0.079257161302901\\
7.65714285714286	-0.0792911022730826\\
7.66071428571428	-0.0793234698841785\\
7.66428571428571	-0.0793542761884221\\
7.66785714285714	-0.0793835331722923\\
7.67142857142857	-0.0794112527569092\\
7.675	-0.0794374467980765\\
7.67857142857143	-0.0794621270861728\\
7.68214285714286	-0.0794853053470784\\
7.68571428571429	-0.0795069932425638\\
7.68928571428571	-0.0795272023703312\\
7.69285714285714	-0.0795459442639081\\
7.69642857142857	-0.0795632303935574\\
7.7	-0.0795790721666587\\
7.70357142857143	-0.0795934809277495\\
7.70714285714286	-0.0796064679584206\\
7.71071428571429	-0.0796180444782096\\
7.71428571428571	-0.0796282216449758\\
7.71428571428571	-0.0643781062673019\\
7.71785714285714	-0.0643514502404577\\
7.72142857142857	-0.0643243692639781\\
7.725	-0.0642968659782255\\
7.72857142857143	-0.064268943010188\\
7.73214285714286	-0.0642406029734887\\
7.73571428571429	-0.0642118484683651\\
7.73928571428571	-0.0641826820818506\\
7.74285714285714	-0.0641531063878509\\
7.74642857142857	-0.064123123947152\\
7.75	-0.0640927373074013\\
7.75357142857143	-0.064061949003285\\
7.75714285714286	-0.0640307615566034\\
7.76071428571429	-0.063999177476279\\
7.76428571428571	-0.0639671992583374\\
7.76785714285714	-0.0639348293860823\\
7.77142857142857	-0.0639020703301687\\
7.775	-0.0638689245486119\\
7.77857142857143	-0.0638353944867675\\
7.78214285714286	-0.0638014825775044\\
7.78571428571429	-0.063767191241276\\
7.78928571428571	-0.0637325228861294\\
7.79285714285714	-0.0636974799076857\\
7.79642857142857	-0.0636620646893099\\
7.8	-0.0636262796021812\\
7.80357142857143	-0.0635901270053012\\
7.80714285714286	-0.0635536092454757\\
7.81071428571429	-0.0635167286574806\\
7.81428571428571	-0.0634794875641314\\
7.81785714285714	-0.0634418882762914\\
7.82142857142857	-0.0634039330928538\\
7.825	-0.0633656243009042\\
7.82857142857143	-0.0633269641757897\\
7.83214285714286	-0.0632879549811261\\
7.83571428571429	-0.0632485989687809\\
7.83928571428571	-0.0632088983790327\\
7.84285714285714	-0.0631688554406393\\
7.84642857142857	-0.0631284723708446\\
7.85	-0.0630877513753619\\
7.85357142857143	-0.0630466946485305\\
7.85714285714286	-0.0630053043733828\\
7.85714285714286	-0.0429196333459315\\
7.86071428571429	-0.0429474715903848\\
7.86428571428571	-0.0429741754282524\\
7.86785714285714	-0.0429997539934678\\
7.87142857142857	-0.04302421636946\\
7.875	-0.043047571589187\\
7.87857142857143	-0.0430698286350521\\
7.88214285714286	-0.0430909964396242\\
7.88571428571429	-0.0431110838859389\\
7.88928571428571	-0.0431300998075323\\
7.89285714285714	-0.0431480529883579\\
7.89642857142857	-0.0431649521634945\\
7.9	-0.0431808060194421\\
7.90357142857143	-0.0431956231941544\\
7.90714285714286	-0.0432094122769579\\
7.91071428571429	-0.0432221818092466\\
7.91428571428571	-0.0432339402847729\\
7.91785714285714	-0.0432446961496792\\
7.92142857142857	-0.0432544578024191\\
7.925	-0.043263233594439\\
7.92857142857143	-0.0432710318304638\\
7.93214285714286	-0.0432778607685284\\
7.93571428571429	-0.0432837286198998\\
7.93928571428571	-0.0432886435497468\\
7.94285714285714	-0.0432926136774207\\
7.94642857142857	-0.0432956470764857\\
7.95	-0.0432977517746427\\
7.95357142857143	-0.0432989357543872\\
7.95714285714286	-0.0432992069532845\\
7.96071428571429	-0.0432985732639999\\
7.96428571428571	-0.0432970425342237\\
7.96785714285714	-0.0432946225673175\\
7.97142857142857	-0.043291321122584\\
7.975	-0.0432871459152971\\
7.97857142857143	-0.043282104616628\\
7.98214285714286	-0.04327620485428\\
7.98571428571429	-0.0432694542127534\\
7.98928571428571	-0.0432618602333749\\
7.99285714285714	-0.0432534304142255\\
7.99642857142857	-0.0432441722107631\\
8	-0.0432340930360836\\
8	-0.0631236443679067\\
8.00357142857143	-0.0629628677894082\\
8.00714285714286	-0.062802232034381\\
8.01071428571429	-0.0626417388706347\\
8.01428571428571	-0.0624813900516514\\
8.01785714285714	-0.0623211873165959\\
8.02142857142857	-0.0621611323902881\\
8.025	-0.0620012269834393\\
8.02857142857143	-0.0618414727927495\\
8.03214285714286	-0.0616818715009186\\
8.03571428571428	-0.0615224247766194\\
8.03928571428571	-0.0613631342747281\\
8.04285714285714	-0.0612040016364213\\
8.04642857142857	-0.0610450284891858\\
8.05	-0.0608862164467927\\
8.05357142857143	-0.0607275671095234\\
8.05714285714286	-0.0605690820642645\\
8.06071428571429	-0.0604107628845177\\
8.06428571428571	-0.0602526111303741\\
8.06785714285714	-0.0600946283487359\\
8.07142857142857	-0.0599368160734098\\
8.075	-0.0597791758251162\\
8.07857142857143	-0.0596217091114645\\
8.08214285714286	-0.0594644174271703\\
8.08571428571429	-0.0593073022541465\\
8.08928571428571	-0.0591503650615134\\
8.09285714285714	-0.0589936073055732\\
8.09642857142857	-0.0588370304300241\\
8.1	-0.0586806358660491\\
8.10357142857143	-0.0585244250323259\\
8.10714285714286	-0.058368399335002\\
8.11071428571429	-0.0582125601679047\\
8.11428571428571	-0.0580569089126279\\
8.11785714285714	-0.0579014469385422\\
8.12142857142857	-0.0577461756027703\\
8.125	-0.0575910962503925\\
8.12857142857143	-0.057436210214533\\
8.13214285714286	-0.0572815188163683\\
8.13571428571429	-0.057127023365104\\
8.13928571428571	-0.0569727251581766\\
8.14285714285714	-0.0568186254813366\\
8.14285714285714	-0.0982722440622773\\
8.14642857142857	-0.0978776219986593\\
8.15	-0.0974843510571207\\
8.15357142857143	-0.0970924273850116\\
8.15714285714286	-0.0967018471399622\\
8.16071428571428	-0.0963126064898764\\
8.16428571428571	-0.0959247016129375\\
8.16785714285714	-0.0955381286975402\\
8.17142857142857	-0.0951528839422603\\
8.175	-0.0947689635558509\\
8.17857142857143	-0.094386363757247\\
8.18214285714286	-0.0940050807754973\\
8.18571428571429	-0.093625110849736\\
8.18928571428571	-0.0932464502291772\\
8.19285714285714	-0.09286909517312\\
8.19642857142857	-0.0924930419508818\\
8.2	-0.0921182868417685\\
8.20357142857143	-0.0917448261350702\\
8.20714285714286	-0.0913726561300664\\
8.21071428571429	-0.0910017731359585\\
8.21428571428571	-0.0906321734718417\\
8.21785714285714	-0.0902638534667001\\
8.22142857142857	-0.0898968094594113\\
8.225	-0.0895310377986809\\
8.22857142857143	-0.0891665348430125\\
8.23214285714286	-0.0888032969607046\\
8.23571428571428	-0.0884413205298547\\
8.23928571428571	-0.0880806019382933\\
8.24285714285714	-0.0877211375835563\\
8.24642857142857	-0.0873629238728794\\
8.25	-0.0870059572232036\\
8.25357142857143	-0.0866502340611102\\
8.25714285714286	-0.0862957508227914\\
8.26071428571428	-0.0859425039540467\\
8.26428571428571	-0.0855904899102879\\
8.26785714285714	-0.0852397051564733\\
8.27142857142857	-0.0848901461670807\\
8.275	-0.0845418094261018\\
8.27857142857143	-0.0841946914270484\\
8.28214285714286	-0.0838487886728868\\
8.28571428571429	-0.0835040976760107\\
8.28571428571429	-0.0701605271650476\\
8.28928571428571	-0.069946583698199\\
8.29285714285714	-0.069732581885282\\
8.29642857142857	-0.0695185273419443\\
8.3	-0.0693044256447089\\
8.30357142857143	-0.0690902823310027\\
8.30714285714286	-0.0688761028990818\\
8.31071428571429	-0.0686618928086473\\
8.31428571428571	-0.0684476574811027\\
8.31785714285714	-0.0682334022995801\\
8.32142857142857	-0.0680191326088683\\
8.325	-0.0678048537160164\\
8.32857142857143	-0.0675905708905862\\
8.33214285714286	-0.0673762893646786\\
8.33571428571429	-0.0671620143328622\\
8.33928571428572	-0.0669477509527661\\
8.34285714285714	-0.0667335043453274\\
8.34642857142857	-0.066519279594817\\
8.35	-0.0663050817487696\\
8.35357142857143	-0.0660909158185657\\
8.35714285714286	-0.0658767867796734\\
8.36071428571429	-0.0656626995716747\\
8.36428571428571	-0.0654486590981965\\
8.36785714285714	-0.0652346702274813\\
8.37142857142857	-0.0650207377926253\\
8.375	-0.0648068665916029\\
8.37857142857143	-0.0645930613872003\\
8.38214285714286	-0.0643793269075746\\
8.38571428571429	-0.0641656678464874\\
8.38928571428571	-0.0639520888633292\\
8.39285714285714	-0.0637385945830544\\
8.39642857142857	-0.0635251895967288\\
8.4	-0.0633118784617601\\
8.40357142857143	-0.0630986657019211\\
8.40714285714286	-0.0628855558072855\\
8.41071428571429	-0.0626725532347667\\
8.41428571428571	-0.0624596624083416\\
8.41785714285714	-0.062246887719075\\
8.42142857142857	-0.0620342335250566\\
8.425	-0.061821704151928\\
8.42857142857143	-0.0616093038931047\\
8.42857142857143	-0.0849658423586027\\
8.43214285714286	-0.0847794407619281\\
8.43571428571429	-0.0845928986998666\\
8.43928571428571	-0.0844062209395686\\
8.44285714285714	-0.0842194122161205\\
8.44642857142857	-0.0840324772325667\\
8.45	-0.0838454206598515\\
8.45357142857143	-0.0836582471373153\\
8.45714285714286	-0.0834709612729036\\
8.46071428571429	-0.0832835676431885\\
8.46428571428572	-0.0830960707933107\\
8.46785714285714	-0.082908475237468\\
8.47142857142857	-0.0827207854591188\\
8.475	-0.0825330059110042\\
8.47857142857143	-0.0823451410150908\\
8.48214285714286	-0.08215719516305\\
8.48571428571429	-0.081969172716458\\
8.48928571428571	-0.0817810780068167\\
8.49285714285714	-0.0815929153354987\\
8.49642857142857	-0.0814046889742166\\
8.5	-0.0812164031652196\\
8.50357142857143	-0.0810280621213145\\
8.50714285714286	-0.0808396700258108\\
8.51071428571429	-0.0806512310329817\\
8.51428571428571	-0.0804627492682576\\
8.51785714285714	-0.0802742288282452\\
8.52142857142857	-0.0800856737806751\\
8.525	-0.0798970881648537\\
8.52857142857143	-0.0797084759918521\\
8.53214285714286	-0.0795198412445265\\
8.53571428571428	-0.0793311878774655\\
8.53928571428571	-0.0791425198174339\\
8.54285714285714	-0.0789538409635584\\
8.54642857142857	-0.0787651551873469\\
8.55	-0.0785764663326374\\
8.55357142857143	-0.0783877782160332\\
8.55714285714286	-0.078199094627085\\
8.56071428571429	-0.0780104193283101\\
8.56428571428571	-0.077821756055142\\
8.56785714285714	-0.0776331085163575\\
8.57142857142857	-0.0774444803942554\\
8.57142857142857	-0.0380193024679576\\
8.575	-0.0381262530551367\\
8.57857142857143	-0.0382314174074469\\
8.58214285714286	-0.0383348088386427\\
8.58571428571429	-0.0384364405905405\\
8.58928571428571	-0.0385363258330653\\
8.59285714285714	-0.0386344776641293\\
8.59642857142857	-0.0387309091106495\\
8.6	-0.0388256331289737\\
8.60357142857143	-0.0389186626049257\\
8.60714285714286	-0.039010010353687\\
8.61071428571429	-0.0390996891207958\\
8.61428571428571	-0.0391877115825651\\
8.61785714285714	-0.0392740903461278\\
8.62142857142857	-0.0393588379493198\\
8.625	-0.0394419668616619\\
8.62857142857143	-0.0395234894847699\\
8.63214285714286	-0.0396034181523988\\
8.63571428571429	-0.039681765130329\\
8.63928571428571	-0.0397585426173293\\
8.64285714285714	-0.0398337627455609\\
8.64642857142857	-0.0399074375806198\\
8.65	-0.039979579121426\\
8.65357142857143	-0.0400501993011686\\
8.65714285714286	-0.0401193099877026\\
8.66071428571428	-0.0401869229835914\\
8.66428571428571	-0.0402530500259966\\
8.66785714285714	-0.0403177027876077\\
8.67142857142857	-0.0403808928770307\\
8.675	-0.0404426318388303\\
8.67857142857143	-0.0405029311534217\\
8.68214285714286	-0.0405618022379836\\
8.68571428571429	-0.04061925644684\\
8.68928571428571	-0.0406753050715011\\
8.69285714285714	-0.0407299593405578\\
8.69642857142857	-0.0407832304205782\\
8.7	-0.0408351294164819\\
8.70357142857143	-0.040885667371581\\
8.70714285714286	-0.0409348552674762\\
8.71071428571429	-0.0409827040249371\\
8.71428571428572	-0.04102922450427\\
8.71428571428572	-0.0610023274707948\\
8.71785714285714	-0.0610027394146507\\
8.72142857142857	-0.0610016253929415\\
8.725	-0.0609989989605555\\
8.72857142857143	-0.0609948735954449\\
8.73214285714286	-0.0609892626986749\\
8.73571428571429	-0.0609821795942888\\
8.73928571428572	-0.0609736375304248\\
8.74285714285714	-0.0609636496797826\\
8.74642857142857	-0.0609522291396723\\
8.75	-0.0609393889318822\\
8.75357142857143	-0.0609251420037749\\
8.75714285714286	-0.0609095012287456\\
8.76071428571429	-0.0608924794062702\\
8.76428571428572	-0.0608740892617758\\
8.76785714285714	-0.0608543434477163\\
8.77142857142857	-0.0608332545440232\\
8.775	-0.0608108350581522\\
8.77857142857143	-0.0607870974249562\\
8.78214285714286	-0.0607620540077423\\
8.78571428571429	-0.0607357170987127\\
8.78928571428571	-0.0607080989190121\\
8.79285714285714	-0.0606792116186024\\
8.79642857142857	-0.0606490672773004\\
8.8	-0.0606176779052109\\
8.80357142857143	-0.0605850554427731\\
8.80714285714286	-0.0605512117606381\\
8.81071428571429	-0.060516158660687\\
8.81428571428571	-0.0604799078764571\\
8.81785714285714	-0.0604424710731863\\
8.82142857142857	-0.0604038598476938\\
8.825	-0.0603640857293798\\
8.82857142857143	-0.0603231601806428\\
8.83214285714286	-0.0602810945969246\\
8.83571428571429	-0.0602379003065925\\
8.83928571428572	-0.0601935885719205\\
8.84285714285714	-0.0601481705895002\\
8.84642857142857	-0.0601016574902835\\
8.85	-0.0600540603394681\\
8.85357142857143	-0.0600053901374607\\
8.85714285714286	-0.0599556578202797\\
8.85714285714286	-0.038449965317697\\
8.86071428571429	-0.0384040872754353\\
8.86428571428571	-0.0383577545218933\\
8.86785714285714	-0.0383109719329495\\
8.87142857142857	-0.038263744355616\\
8.875	-0.0382160766080579\\
8.87857142857143	-0.0381679734795451\\
8.88214285714286	-0.038119439730876\\
8.88571428571429	-0.0380704800945547\\
8.88928571428571	-0.0380210992748113\\
8.89285714285714	-0.0379713019475536\\
8.89642857142857	-0.0379210927607831\\
8.9	-0.0378704763347699\\
8.90357142857143	-0.0378194572620714\\
8.90714285714286	-0.0377680401074856\\
8.91071428571429	-0.0377162294084596\\
8.91428571428571	-0.0376640296752607\\
8.91785714285714	-0.0376114453909954\\
8.92142857142857	-0.0375584810115631\\
8.925	-0.0375051409660574\\
8.92857142857143	-0.0374514296569341\\
8.93214285714286	-0.0373973514600297\\
8.93571428571429	-0.0373429107245159\\
8.93928571428571	-0.0372881117732938\\
8.94285714285714	-0.0372329589031586\\
8.94642857142857	-0.0371774563848178\\
8.95	-0.0371216084628468\\
8.95357142857143	-0.0370654193560754\\
8.95714285714286	-0.0370088932577501\\
8.96071428571429	-0.0369520343355512\\
8.96428571428572	-0.03689484673155\\
8.96785714285714	-0.0368373345625879\\
8.97142857142857	-0.0367795019204352\\
8.975	-0.036721352871809\\
8.97857142857143	-0.0366628914583302\\
8.98214285714286	-0.036604121696896\\
8.98571428571429	-0.0365450475798361\\
8.98928571428571	-0.0364856730749296\\
8.99285714285714	-0.0364260021253634\\
8.99642857142857	-0.0363660386500976\\
9	-0.0363057865440189\\
9	-0.0532705552163674\\
9.00357142857143	-0.0529796391454993\\
9.00714285714286	-0.0526897995396238\\
9.01071428571429	-0.0524010335704913\\
9.01428571428571	-0.0521133384163294\\
9.01785714285714	-0.05182671126184\\
9.02142857142857	-0.051541149298201\\
9.025	-0.0512566497230382\\
9.02857142857143	-0.0509732097404131\\
9.03214285714286	-0.0506908265608206\\
9.03571428571428	-0.0504094974011903\\
9.03928571428571	-0.0501292194848582\\
9.04285714285714	-0.0498499900415549\\
9.04642857142857	-0.049571806307403\\
9.05	-0.049294665524918\\
9.05357142857143	-0.0490185649429812\\
9.05714285714286	-0.0487435018168262\\
9.06071428571429	-0.0484694734080374\\
9.06428571428571	-0.0481964769845509\\
9.06785714285714	-0.0479245098206263\\
9.07142857142857	-0.0476535691968348\\
9.075	-0.0473836524000561\\
9.07857142857143	-0.0471147567234804\\
9.08214285714286	-0.0468468794665799\\
9.08571428571429	-0.046580017935096\\
9.08928571428571	-0.0463141694410375\\
9.09285714285714	-0.0460493313026819\\
9.09642857142857	-0.0457855008445465\\
9.1	-0.0455226753973769\\
9.10357142857143	-0.0452608522981435\\
9.10714285714286	-0.045000028890044\\
9.11071428571429	-0.0447402025224743\\
9.11428571428571	-0.044481370551016\\
9.11785714285714	-0.0442235303374343\\
9.12142857142857	-0.0439666792496797\\
9.125	-0.0437108146618585\\
9.12857142857143	-0.0434559339542218\\
9.13214285714286	-0.0432020345131615\\
9.13571428571429	-0.0429491137312129\\
9.13928571428571	-0.0426971690070261\\
9.14285714285714	-0.0424461977453527\\
9.14285714285714	-0.0559588718089909\\
9.14642857142857	-0.0556423697460221\\
9.15	-0.0553271951387097\\
9.15357142857143	-0.0550133433262157\\
9.15714285714286	-0.0547008096640168\\
9.16071428571428	-0.0543895895238954\\
9.16428571428571	-0.0540796782939562\\
9.16785714285714	-0.0537710713784614\\
9.17142857142857	-0.0534637641977594\\
9.175	-0.0531577521882769\\
9.17857142857143	-0.0528530308025354\\
9.18214285714286	-0.0525495955089872\\
9.18571428571429	-0.0522474417919475\\
9.18928571428571	-0.0519465651515844\\
9.19285714285714	-0.0516469611039361\\
9.19642857142857	-0.0513486251807498\\
9.2	-0.0510515529294132\\
9.20357142857143	-0.050755739912946\\
9.20714285714286	-0.0504611817100166\\
9.21071428571429	-0.0501678739147823\\
9.21428571428571	-0.0498758121368233\\
9.21785714285714	-0.0495849920011332\\
9.22142857142857	-0.0492954091481354\\
9.225	-0.049007059233527\\
9.22857142857143	-0.0487199379282112\\
9.23214285714286	-0.0484340409182902\\
9.23571428571428	-0.0481493639050806\\
9.23928571428571	-0.0478659026049588\\
9.24285714285714	-0.0475836527492957\\
9.24642857142857	-0.0473026100844487\\
9.25	-0.0470227703717767\\
9.25357142857143	-0.0467441293874889\\
9.25714285714286	-0.046466682922579\\
9.26071428571428	-0.0461904267828178\\
9.26428571428571	-0.0459153567887689\\
9.26785714285714	-0.0456414687756378\\
9.27142857142857	-0.0453687585932089\\
9.275	-0.0450972221058371\\
9.27857142857143	-0.0448268551924632\\
9.28214285714286	-0.0445576537464659\\
9.28571428571429	-0.044289613675599\\
9.28571428571429	-0.0350548024584669\\
9.28928571428571	-0.0349831175150091\\
9.29285714285714	-0.0349111715732636\\
9.29642857142857	-0.0348389685757722\\
9.3	-0.0347665124403876\\
9.30357142857143	-0.0346938070602913\\
9.30714285714286	-0.0346208563039511\\
9.31071428571429	-0.0345476640154913\\
9.31428571428571	-0.0344742340148492\\
9.31785714285714	-0.0344005700977915\\
9.32142857142857	-0.0343266760358725\\
9.325	-0.0342525555767987\\
9.32857142857143	-0.0341782124445808\\
9.33214285714286	-0.034103650339551\\
9.33571428571429	-0.0340288729383214\\
9.33928571428572	-0.0339538838941419\\
9.34285714285714	-0.0338786868370499\\
9.34642857142857	-0.0338032853738864\\
9.35	-0.0337276830882561\\
9.35357142857143	-0.033651883540878\\
9.35714285714286	-0.0335758902697324\\
9.36071428571429	-0.0334997067900772\\
9.36428571428571	-0.0334233365944082\\
9.36785714285714	-0.0333467831528033\\
9.37142857142857	-0.0332700499130674\\
9.375	-0.0331931403007473\\
9.37857142857143	-0.0331160577190936\\
9.38214285714286	-0.0330388055493984\\
9.38571428571429	-0.0329613871511368\\
9.38928571428571	-0.0328838058619828\\
9.39285714285714	-0.0328060649977707\\
9.39642857142857	-0.0327281678528272\\
9.4	-0.0326501177001101\\
9.40357142857143	-0.0325719177912238\\
9.40714285714286	-0.0324935713563817\\
9.41071428571429	-0.0324150816047318\\
9.41428571428571	-0.032336451724493\\
9.41785714285714	-0.0322576848829704\\
9.42142857142857	-0.0321787842265182\\
9.425	-0.0320997528808592\\
9.42857142857143	-0.0320205939512191\\
9.42857142857143	0.00849795286711288\\
9.43214285714286	0.00846204768173726\\
9.43571428571429	0.00842662642970997\\
9.43928571428571	0.00839168491288066\\
9.44285714285714	0.00835721895678564\\
9.44642857142857	0.00832322441063178\\
9.45	0.00828969714733532\\
9.45357142857143	0.00825663306318168\\
9.45714285714286	0.00822402807768312\\
9.46071428571429	0.00819187813356265\\
9.46428571428572	0.00816017919679226\\
9.46785714285714	0.00812892725625895\\
9.47142857142857	0.00809811832362467\\
9.475	0.00806774843331087\\
9.47857142857143	0.0080378136425358\\
9.48214285714286	0.00800831003098657\\
9.48571428571429	0.00797923370068184\\
9.48928571428571	0.00795058077595633\\
9.49285714285714	0.00792234740349767\\
9.49642857142857	0.00789452975202434\\
9.5	0.00786712401215069\\
9.50357142857143	0.00784012639637198\\
9.50714285714286	0.00781353313910033\\
9.51071428571429	0.0077873404963486\\
9.51428571428571	0.00776154474559786\\
9.51785714285714	0.0077361421857826\\
9.52142857142857	0.00771112913732613\\
9.525	0.00768650194183013\\
9.52857142857143	0.00766225696194449\\
9.53214285714286	0.00763839058135283\\
9.53571428571428	0.00761489920480727\\
9.53928571428571	0.0075917792578235\\
9.54285714285714	0.00756902718655311\\
9.54642857142857	0.0075466394577693\\
9.55	0.00752461255890096\\
9.55357142857143	0.00750294299773341\\
9.55714285714286	0.00748162730228289\\
9.56071428571429	0.00746066202078262\\
9.56428571428571	0.00744004372171624\\
9.56785714285714	0.00741976899352393\\
9.57142857142857	0.00739983444447928\\
9.57142857142857	-0.0161472816719961\\
9.575	-0.0161617903110309\\
9.57857142857143	-0.0161756792787768\\
9.58214285714286	-0.0161889539237669\\
9.58571428571429	-0.0162016195643966\\
9.58928571428571	-0.0162136814889441\\
9.59285714285714	-0.0162251449555209\\
9.59642857142857	-0.0162360151925041\\
9.6	-0.0162462973987183\\
9.60357142857143	-0.0162559967434553\\
9.60714285714286	-0.0162651183664254\\
9.61071428571429	-0.0162736673781826\\
9.61428571428571	-0.0162816488603025\\
9.61785714285714	-0.0162890678654018\\
9.62142857142857	-0.016295929417091\\
9.625	-0.0163022385103914\\
9.62857142857143	-0.0163080001119095\\
9.63214285714286	-0.0163132191598573\\
9.63571428571429	-0.0163179005640046\\
9.63928571428571	-0.0163220492060891\\
9.64285714285714	-0.0163256699399879\\
9.64642857142857	-0.0163287675917367\\
9.65	-0.0163313469594836\\
9.65357142857143	-0.0163334128138916\\
9.65714285714286	-0.0163349698983068\\
9.66071428571428	-0.0163360229287774\\
9.66428571428571	-0.0163365765940087\\
9.66785714285714	-0.0163366355557575\\
9.67142857142857	-0.0163362044489982\\
9.675	-0.0163352878819408\\
9.67857142857143	-0.0163338904359868\\
9.68214285714286	-0.0163320166661168\\
9.68571428571429	-0.0163296711010533\\
9.68928571428571	-0.0163268582432785\\
9.69285714285714	-0.0163235825689909\\
9.69642857142857	-0.0163198485284862\\
9.7	-0.0163156605463164\\
9.70357142857143	-0.0163110230213082\\
9.70714285714286	-0.0163059403265198\\
9.71071428571429	-0.016300416809615\\
9.71428571428571	-0.0162944567930199\\
9.71428571428571	0.0286881312996358\\
9.71785714285714	0.0285490377372965\\
9.72142857142857	0.0284105670601616\\
9.725	0.0282727166100682\\
9.72857142857143	0.0281354837398532\\
9.73214285714286	0.0279988658133461\\
9.73571428571428	0.0278628602053847\\
9.73928571428571	0.0277274643016829\\
9.74285714285714	0.0275926754987764\\
9.74642857142857	0.0274584912040161\\
9.75	0.0273249088355823\\
9.75357142857143	0.0271919258223564\\
9.75714285714286	0.0270595396038656\\
9.76071428571428	0.0269277476302776\\
9.76428571428571	0.0267965473624145\\
9.76785714285714	0.0266659362716256\\
9.77142857142857	0.0265359118397346\\
9.775	0.0264064715590328\\
9.77857142857143	0.0262776129322936\\
9.78214285714286	0.0261493334726474\\
9.78571428571428	0.0260216307035289\\
9.78928571428571	0.0258945021586713\\
9.79285714285714	0.0257679453821202\\
9.79642857142857	0.0256419579281102\\
9.8	0.0255165373610136\\
9.80357142857143	0.0253916812553344\\
9.80714285714286	0.0252673871957217\\
9.81071428571429	0.0251436527768489\\
9.81428571428571	0.0250204756033626\\
9.81785714285714	0.0248978532898772\\
9.82142857142857	0.0247757834609877\\
9.825	0.0246542637511509\\
9.82857142857143	0.0245332918046357\\
9.83214285714286	0.0244128652755165\\
9.83571428571429	0.0242929818276872\\
9.83928571428571	0.0241736391347436\\
9.84285714285714	0.0240548348799342\\
9.84642857142857	0.0239365667561544\\
9.85	0.0238188324659599\\
9.85357142857143	0.023701629721451\\
9.85714285714286	0.023584956244224\\
9.85714285714286	0.0474578541772856\\
9.86071428571429	0.0472366693134766\\
9.86428571428571	0.0470169335262622\\
9.86785714285714	0.0467986375917737\\
9.87142857142857	0.0465817723333096\\
9.875	0.0463663286213047\\
9.87857142857143	0.0461522973734073\\
9.88214285714286	0.0459396695538315\\
9.88571428571429	0.045728436173085\\
9.88928571428571	0.0455185882879409\\
9.89285714285714	0.0453101170015118\\
9.89642857142857	0.045103013462614\\
9.9	0.0448972688655008\\
9.90357142857143	0.0446928744498338\\
9.90714285714286	0.0444898215007558\\
9.91071428571429	0.0442881013482668\\
9.91428571428571	0.0440877053669614\\
9.91785714285714	0.0438886249760005\\
9.92142857142857	0.0436908516391839\\
9.925	0.0434943768643354\\
9.92857142857143	0.0432991922030469\\
9.93214285714286	0.0431052892506494\\
9.93571428571429	0.0429126596462839\\
9.93928571428571	0.042721295072299\\
9.94285714285714	0.0425311872539973\\
9.94642857142857	0.0423423279596086\\
9.95	0.042154709000359\\
9.95357142857143	0.0419683222298784\\
9.95714285714286	0.0417831595439528\\
9.96071428571429	0.0415992128804968\\
9.96428571428572	0.0414164742196216\\
9.96785714285714	0.0412349355830536\\
9.97142857142857	0.04105458903389\\
9.975	0.0408754266765727\\
9.97857142857143	0.0406974406569549\\
9.98214285714286	0.0405206231617293\\
9.98571428571429	0.0403449664181889\\
9.98928571428571	0.0401704626942009\\
9.99285714285714	0.0399971042982717\\
9.99642857142857	0.0398248835789862\\
10	0.0396537929247718\\
};
\addplot [color=figcolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1.93507367596154\\
0.259817406399472	1.58463276491931\\
0.512768949721136	1.27893982981494\\
0.767857142857143	0.985832311123239\\
1.04642857142857	0.797947624341039\\
1.325	0.630283597013927\\
1.60357142857143	0.518346409492821\\
1.88214285714286	0.393975902597582\\
2.16071428571429	0.314475653352843\\
2.43928571428571	0.258553475904606\\
2.71785714285714	0.230893401891697\\
3	0.195532869786687\\
3.27857142857143	0.137086162787947\\
3.55714285714286	0.139463972614475\\
3.83571428571428	0.133376396605034\\
4.11428571428571	0.0773346414682438\\
4.39285714285714	0.0122058534896591\\
4.67142857142857	0.0502064231006507\\
4.95	0.05067728517551\\
5.22857142857143	0.0109005123198636\\
5.50714285714286	-0.0566639677294054\\
5.78571428571429	-0.0743557455763047\\
6.06428571428571	-0.0817084663825621\\
6.34285714285714	-0.0797817898862015\\
6.62142857142857	-0.0299532955827824\\
6.9	-0.015711594933515\\
7.17857142857143	-0.025248020521246\\
7.45714285714286	-0.0660675187510081\\
7.73571428571429	-0.0561028032194002\\
8.01428571428571	-0.0176040916584895\\
8.29285714285714	-0.00980443086677034\\
8.57142857142857	-0.0682167874124982\\
8.85357142857143	-0.0462285286413724\\
9.13214285714286	0.027752675168208\\
9.41071428571429	-0.0104181848570309\\
9.68928571428571	-0.0154742554576909\\
9.96785714285714	-0.00942862101725677\\
};
\addplot [color=figcolor2,dotted,forget plot]
  table[row sep=crcr]{%
0	1.78799412207294\\
0.134068087613281	1.32163580777902\\
0.259817406399472	1.04631408627132\\
0.385566720459371	0.864745746073628\\
0.512768949721136	0.710028317214541\\
0.640227691742124	0.616293761192854\\
0.767857142857143	0.467658241414039\\
0.907142857142857	0.390492890306657\\
1.04642857142857	0.305417262659792\\
1.18571428571429	0.253555698334486\\
1.325	0.177541561551024\\
1.46428571428571	0.134380157190379\\
1.60357142857143	0.0940832976375913\\
1.74285714285714	0.0627325185229337\\
1.88214285714286	0.0387430962960406\\
2.02142857142857	-0.00583135345848182\\
2.16071428571429	-0.00463222757017599\\
2.3	0.0273032508642448\\
2.43928571428571	0.00699392465945363\\
2.57857142857143	0.00563669748135827\\
2.71785714285714	-0.0333531410078054\\
2.85714285714286	-0.0201548325193056\\
3	-0.0167350426719358\\
3.13928571428571	-0.0127303228927421\\
3.27857142857143	-0.0229438851630686\\
3.41785714285714	0.0116406900866463\\
3.55714285714286	-0.00354478353834763\\
3.69642857142857	-0.0067735377784541\\
3.83571428571428	-0.0285612550626494\\
3.975	-0.000616594885298566\\
4.11428571428571	-0.0203876103257418\\
4.25357142857143	-0.0151609499918516\\
4.39285714285714	-0.0101749647326661\\
4.53214285714286	0.0246004107276726\\
4.67142857142857	0.060328981401906\\
4.81071428571429	0.0110369741525251\\
4.95	0.0528170671607949\\
5.08928571428571	0.0574078238836922\\
5.22857142857143	0.0102884994719523\\
5.36785714285714	-0.0175692016161769\\
5.50714285714286	-0.0279607162447062\\
5.64642857142857	-0.0307890219880177\\
5.78571428571429	-0.00250419836456057\\
5.925	0.0365410064419677\\
6.06428571428571	0.0434796031997778\\
6.20357142857143	0.0800471025316\\
6.34285714285714	0.0926544698711378\\
6.48214285714286	0.0819165599987788\\
6.62142857142857	0.103469108653522\\
6.76071428571429	0.11880701267054\\
6.9	0.0666347568687659\\
7.03928571428571	0.0820939030108929\\
7.17857142857143	0.0815897826735039\\
7.31785714285714	0.0600800038216099\\
7.45714285714286	0.084647657714453\\
7.59642857142857	0.0276042750282413\\
7.73571428571429	-0.0158165121474323\\
7.875	0.0304084271817656\\
8.01428571428571	0.0158868010280208\\
8.15357142857143	0.0168435622815134\\
8.29285714285714	0.0545265704012758\\
8.43214285714286	0.0309103703243229\\
8.57142857142857	0.0429358324301405\\
8.71428571428572	0.0367468510201806\\
8.85357142857143	0.0511093223697706\\
8.99285714285714	0.0200401445126518\\
9.13214285714286	0.0220385051450628\\
9.27142857142857	0.0150474586972236\\
9.41071428571429	0.0225908160102442\\
9.55	0.0233064336398633\\
9.68928571428571	0.0216739518859749\\
9.82857142857143	-0.000297605409297559\\
9.96785714285714	0.0334269072962404\\
};
\end{axis}
\\
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
xlabel={time},
ymin=-0.4,
ymax=0.2,
ylabel={$u$},
]
\addplot [color=figcolor0,solid,forget plot]
  table[row sep=crcr]{%
0	-0.376879719431879\\
0.142857142857143	-0.319713375938382\\
0.285714285714286	-0.279899003533603\\
0.428571428571429	-0.259757248380089\\
0.571428571428571	-0.245307225059722\\
0.714285714285714	-0.19970655189989\\
0.857142857142857	-0.178406152238588\\
1	-0.150170017674803\\
1.14285714285714	-0.132159194899758\\
1.28571428571429	-0.0989691907145076\\
1.42857142857143	-0.0766913167974919\\
1.57142857142857	-0.0556933526063648\\
1.71428571428571	-0.0375431777837312\\
1.85714285714286	-0.0243176335807478\\
2	0.00386249148934666\\
2.14285714285714	0.00311038517536151\\
2.28571428571429	-0.0191678904647715\\
2.42857142857143	-0.00522642292922323\\
2.57142857142857	-0.00431479084441439\\
2.71428571428571	0.0260899696008784\\
2.85714285714286	0.0160719311531236\\
3	0.0126924831530493\\
3.14285714285714	0.0234144040005678\\
3.28571428571429	-0.0121493977869904\\
3.42857142857143	0.00376253315962624\\
3.57142857142857	0.00737071925269503\\
3.71428571428571	0.0304677585010642\\
3.85714285714286	0.00065560225053742\\
4	0.0216645670535208\\
4.14285714285714	0.0162702134176758\\
4.28571428571429	0.0110549359889256\\
4.42857142857143	-0.0267698672723282\\
4.57142857142857	-0.0653620418087688\\
4.71428571428571	-0.0119961848755083\\
4.85714285714286	-0.0571068143675422\\
5	-0.0625699655673525\\
5.14285714285714	-0.0111434690212747\\
5.28571428571429	0.0189501060859495\\
5.42857142857143	0.0301133153752751\\
5.57142857142857	0.0331320142512776\\
5.71428571428571	0.00268199723901398\\
5.85714285714286	-0.0387362764553046\\
6	-0.0459544260576798\\
6.14285714285714	-0.0844487937942657\\
6.28571428571429	-0.0971901721532805\\
6.42857142857143	-0.0852966478701468\\
6.57142857142857	-0.107720831918144\\
6.71428571428571	-0.122567746560884\\
6.85714285714286	-0.06858589877219\\
7	-0.0836225937930766\\
7.14285714285714	-0.0835718830302885\\
7.28571428571429	-0.0611743151139886\\
7.42857142857143	-0.0859361164217283\\
7.57142857142857	-0.0278827728199713\\
7.71428571428571	0.0160459428670113\\
7.85714285714286	-0.0308286459938106\\
8	-0.0160493651875048\\
8.14285714285714	-0.0168643220999702\\
8.28571428571429	-0.054647669428869\\
8.42857142857143	-0.0307670109347754\\
8.57142857142857	-0.0426750261722563\\
8.71428571428572	-0.0590398681028649\\
8.85714285714286	-0.02314699337801\\
9	-0.0253269535634563\\
9.14285714285714	-0.0172153866464472\\
9.28571428571429	-0.025787529723029\\
9.42857142857143	-0.0265252193853294\\
9.57142857142857	-0.0245561597416221\\
9.71428571428571	0.000335755726615979\\
9.85714285714286	-0.0375184553851793\\
};
\end{axis}
\\
};
\end{tikzpicture}
